Instance-Level Data-Use Auditing of Visual ML Models

The growing trend of legal disputes over the unauthorized use of data in machine learning (ML) systems highlights the urgent need for reliable data-use auditing mechanisms to ensure accountability and transparency in ML. We present the first proactive, instance-level, data-use auditing method designed to enable data owners to audit the use of their individual data instances in ML models, providing more fine-grained auditing results than previous work. To do so, our research generalizes previous work integrating black-box membership inference and sequential hypothesis testing, expanding its scope of application while preserving the quantifiable and tunable false-detection rate that is its hallmark. We evaluate our method on three types of visual ML models: image classifiers, visual encoders, and vision-language models (Contrastive Language-Image Pretraining (CLIP) and Bootstrapping Language-Image Pretraining (BLIP) models). In addition, we apply our method to evaluate the performance of two state-of-the-art approximate unlearning methods. As a noteworthy second contribution, our work reveals that neither method successfully removes the influence of the unlearned data instances from image classifiers and CLIP models, even if sacrificing model utility by $10\%$.

==> (inline-0) <==
\begin{tikzpicture}
      \begin{axis}[
        xlabel={\QueryNumber},
        ylabel={$\cprob{\big}{\QueryNumberVariable\leq\QueryNumber}{\DOBit=1}$},
        ymin=-0.05, ymax=1.05,
        grid=major,
        width=1.0\textwidth,
        height=0.8\textwidth,
        ]
        \addplot[color=steelblue76114176,line width=1.5] coordinates {
          (2, 0)
          (3, 0)
          (4, 0)
          (5, 0)
          (6, 0)
          (7, 0)
          (8, 0)
          (9, 0)
          (10, 0)
          (11, 0)
          (12, 0)
          (13, 0)
          (14, 0)
          (15, 0)
          (16, 0)
          (17, 0)
          (18, 0)
          (19, 0)
          (20, 0)
          (21, 0)
          (22, 0)
          (23, 0)
          (24, 0)
          (25, 0)
          (26, 0)
          (27, 0)
          (28, 0)
          (29, 0)
          (30, 0)
          (31, 0)
          (32, 0)
          (33, 0)
          (34, 0)
          (35, 0)
          (36, 0)
          (37, 0)
          (38, 0)
          (39, 0)
          (40, 0)
          (41, 0)
          (42, 0)
          (43, 0)
          (44, 0)
          (45, 0)
          (46, 0)
          (47, 0)
          (48, 0)
          (49, 0)
          (50, 0)
          (51, 0)
          (52, 0)
          (53, 0)
          (54, 0)
          (55, 0)
          (56, 0)
          (57, 0)
          (58, 0)
          (59, 0)
          (60, 0)
          (61, 0)
          (62, 0)
          (63, 0)
          (64, 0)
          (65, 0)
          (66, 0)
          (67, 0)
          (68, 0)
          (69, 0)
          (70, 0)
          (71, 0)
          (72, 0)
          (73, 0)
          (74, 0)
          (75, 0)
          (76, 0)
          (77, 0)
          (78, 0)
          (79, 0)
          (80, 0)
          (81, 0)
          (82, 0)
          (83, 0)
          (84, 0)
          (85, 0)
          (86, 0)
          (87, 0)
          (88, 0)
          (89, 0)
          (90, 0)
          (91, 0)
          (92, 0)
          (93, 0)
          (94, 0)
          (95, 0)
          (96, 0)
          (97, 0)
          (98, 0)
          (99, 0)
          (100, 0)
          (101, 0)
          (102, 0)
          (103, 0)
          (104, 0)
          (105, 0)
          (106, 0)
          (107, 0)
          (108, 0)
          (109, 0)
          (110, 0)
          (111, 0)
          (112, 0)
          (113, 0)
          (114, 0)
          (115, 0)
          (116, 0)
          (117, 0)
          (118, 0)
          (119, 0)
          (120, 0)
          (121, 0)
          (122, 0)
          (123, 0)
          (124, 0)
          (125, 0)
          (126, 0)
          (127, 0)
          (128, 0)
          (129, 0)
          (130, 0)
          (131, 0)
          (132, 0)
          (133, 0)
          (134, 0)
          (135, 0)
          (136, 0)
          (137, 0)
          (138, 0)
          (139, 0)
          (140, 0)
          (141, 0)
          (142, 0)
          (143, 0)
          (144, 0)
          (145, 0)
          (146, 0)
          (147, 0)
          (148, 0)
          (149, 0)
          (150, 0)
          (151, 0)
          (152, 0)
          (153, 0)
          (154, 0)
          (155, 0)
          (156, 0)
          (157, 0)
          (158, 0)
          (159, 0)
          (160, 0)
          (161, 0)
          (162, 0)
          (163, 0)
          (164, 0)
          (165, 0)
          (166, 0)
          (167, 0)
          (168, 0)
          (169, 0)
          (170, 0)
          (171, 0)
          (172, 0)
          (173, 0)
          (174, 0)
          (175, 0)
          (176, 0)
          (177, 0)
          (178, 0)
          (179, 0)
          (180, 0)
          (181, 0)
          (182, 0)
          (183, 0)
          (184, 0)
          (185, 0)
          (186, 0)
          (187, 0)
          (188, 0)
          (189, 0)
          (190, 0)
          (191, 0)
          (192, 0)
          (193, 0)
          (194, 0)
          (195, 0)
          (196, 0)
          (197, 0)
          (198, 0)
          (199, 0)
          (200, 0)
          (201, 0)
          (202, 0)
          (203, 0)
          (204, 0)
          (205, 0)
          (206, 0)
          (207, 0)
          (208, 0)
          (209, 0)
          (210, 0)
          (211, 0)
          (212, 0)
          (213, 0)
          (214, 0)
          (215, 0)
          (216, 0)
          (217, 0)
          (218, 0.11059907834101382)
          (219, 0.11059907834101382)
          (220, 0.11059907834101382)
          (221, 0.11059907834101382)
          (222, 0.11059907834101382)
          (223, 0.11059907834101382)
          (224, 0.11059907834101382)
          (225, 0.11059907834101382)
          (226, 0.11059907834101382)
          (227, 0.11059907834101382)
          (228, 0.11059907834101382)
          (229, 0.11059907834101382)
          (230, 0.11059907834101382)
          (231, 0.17192484934420418)
          (232, 0.217653314427508)
          (233, 0.217653314427508)
          (234, 0.217653314427508)
          (235, 0.217653314427508)
          (236, 0.217653314427508)
          (237, 0.217653314427508)
          (238, 0.217653314427508)
          (239, 0.217653314427508)
          (240, 0.217653314427508)
          (241, 0.217653314427508)
          (242, 0.217653314427508)
          (243, 0.217653314427508)
          (244, 0.217653314427508)
          (245, 0.217653314427508)
          (246, 0.217653314427508)
          (247, 0.217653314427508)
          (248, 0.25522864232541653)
          (249, 0.25522864232541653)
          (250, 0.25522864232541653)
          (251, 0.25522864232541653)
          (252, 0.25522864232541653)
          (253, 0.25522864232541653)
          (254, 0.25522864232541653)
          (255, 0.25522864232541653)
          (256, 0.25522864232541653)
          (257, 0.25522864232541653)
          (258, 0.25522864232541653)
          (259, 0.2906770648706133)
          (260, 0.2906770648706133)
          (261, 0.2906770648706133)
          (262, 0.2906770648706133)
          (263, 0.2906770648706133)
          (264, 0.2906770648706133)
          (265, 0.2906770648706133)
          (266, 0.2906770648706133)
          (267, 0.2906770648706133)
          (268, 0.2906770648706133)
          (269, 0.2906770648706133)
          (270, 0.2906770648706133)
          (271, 0.2906770648706133)
          (272, 0.2906770648706133)
          (273, 0.2906770648706133)
          (274, 0.2906770648706133)
          (275, 0.2906770648706133)
          (276, 0.2906770648706133)
          (277, 0.2906770648706133)
          (278, 0.2906770648706133)
          (279, 0.2906770648706133)
          (280, 0.2906770648706133)
          (281, 0.2906770648706133)
          (282, 0.2906770648706133)
          (283, 0.2906770648706133)
          (284, 0.32045373980857855)
          (285, 0.32045373980857855)
          (286, 0.3559021623537753)
          (287, 0.3559021623537753)
          (288, 0.3559021623537753)
          (289, 0.3559021623537753)
          (290, 0.3559021623537753)
          (291, 0.3559021623537753)
          (292, 0.38355193193902876)
          (293, 0.38355193193902876)
          (294, 0.38355193193902876)
          (295, 0.38355193193902876)
          (296, 0.38355193193902876)
          (297, 0.38355193193902876)
          (298, 0.38355193193902876)
          (299, 0.38355193193902876)
          (300, 0.38355193193902876)
          (301, 0.38355193193902876)
          (302, 0.38355193193902876)
          (303, 0.38355193193902876)
          (304, 0.38355193193902876)
          (305, 0.38355193193902876)
          (306, 0.38355193193902876)
          (307, 0.38355193193902876)
          (308, 0.38355193193902876)
          (309, 0.38355193193902876)
          (310, 0.38355193193902876)
          (311, 0.38355193193902876)
          (312, 0.4112017015242822)
          (313, 0.4112017015242822)
          (314, 0.4112017015242822)
          (315, 0.4112017015242822)
          (316, 0.4112017015242822)
          (317, 0.4112017015242822)
          (318, 0.4112017015242822)
          (319, 0.4112017015242822)
          (320, 0.4112017015242822)
          (321, 0.4112017015242822)
          (322, 0.4112017015242822)
          (323, 0.4112017015242822)
          (324, 0.4112017015242822)
          (325, 0.4112017015242822)
          (326, 0.4112017015242822)
          (327, 0.4112017015242822)
          (328, 0.4112017015242822)
          (329, 0.4112017015242822)
          (330, 0.4112017015242822)
          (331, 0.43317972350230416)
          (332, 0.43317972350230416)
          (333, 0.43317972350230416)
          (334, 0.43317972350230416)
          (335, 0.43317972350230416)
          (336, 0.43317972350230416)
          (337, 0.43317972350230416)
          (338, 0.43317972350230416)
          (339, 0.43317972350230416)
          (340, 0.43317972350230416)
          (341, 0.43317972350230416)
          (342, 0.43317972350230416)
          (343, 0.43317972350230416)
          (344, 0.45090393477490254)
          (345, 0.45090393477490254)
          (346, 0.45090393477490254)
          (347, 0.45090393477490254)
          (348, 0.45090393477490254)
          (349, 0.45090393477490254)
          (350, 0.45090393477490254)
          (351, 0.47323644097837647)
          (352, 0.47323644097837647)
          (353, 0.47323644097837647)
          (354, 0.47323644097837647)
          (355, 0.47323644097837647)
          (356, 0.47323644097837647)
          (357, 0.47323644097837647)
          (358, 0.47323644097837647)
          (359, 0.47323644097837647)
          (360, 0.47323644097837647)
          (361, 0.47323644097837647)
          (362, 0.47323644097837647)
          (363, 0.47323644097837647)
          (364, 0.47323644097837647)
          (365, 0.47323644097837647)
          (366, 0.47323644097837647)
          (367, 0.47323644097837647)
          (368, 0.47323644097837647)
          (369, 0.47323644097837647)
          (370, 0.4959234314073024)
          (371, 0.4959234314073024)
          (372, 0.4959234314073024)
          (373, 0.4959234314073024)
          (374, 0.4959234314073024)
          (375, 0.4959234314073024)
          (376, 0.5175469691598724)
          (377, 0.5175469691598724)
          (378, 0.5175469691598724)
          (379, 0.5175469691598724)
          (380, 0.5175469691598724)
          (381, 0.5175469691598724)
          (382, 0.5175469691598724)
          (383, 0.5175469691598724)
          (384, 0.5175469691598724)
          (385, 0.5175469691598724)
          (386, 0.5175469691598724)
          (387, 0.5175469691598724)
          (388, 0.5175469691598724)
          (389, 0.5175469691598724)
          (390, 0.5175469691598724)
          (391, 0.5175469691598724)
          (392, 0.5175469691598724)
          (393, 0.5175469691598724)
          (394, 0.5175469691598724)
          (395, 0.5175469691598724)
          (396, 0.5175469691598724)
          (397, 0.5175469691598724)
          (398, 0.5175469691598724)
          (399, 0.5175469691598724)
          (400, 0.5175469691598724)
          (401, 0.5175469691598724)
          (402, 0.5175469691598724)
          (403, 0.5175469691598724)
          (404, 0.5175469691598724)
          (405, 0.5175469691598724)
          (406, 0.5175469691598724)
          (407, 0.5175469691598724)
          (408, 0.5370436015597306)
          (409, 0.5370436015597306)
          (410, 0.5370436015597306)
          (411, 0.5370436015597306)
          (412, 0.5370436015597306)
          (413, 0.5370436015597306)
          (414, 0.5370436015597306)
          (415, 0.5370436015597306)
          (416, 0.5370436015597306)
          (417, 0.5370436015597306)
          (418, 0.5370436015597306)
          (419, 0.5370436015597306)
          (420, 0.554767812832329)
          (421, 0.554767812832329)
          (422, 0.554767812832329)
          (423, 0.554767812832329)
          (424, 0.554767812832329)
          (425, 0.554767812832329)
          (426, 0.554767812832329)
          (427, 0.554767812832329)
          (428, 0.554767812832329)
          (429, 0.5693016660758596)
          (430, 0.5693016660758596)
          (431, 0.5693016660758596)
          (432, 0.5693016660758596)
          (433, 0.5693016660758596)
          (434, 0.5693016660758596)
          (435, 0.5693016660758596)
          (436, 0.5693016660758596)
          (437, 0.5693016660758596)
          (438, 0.5693016660758596)
          (439, 0.5693016660758596)
          (440, 0.5693016660758596)
          (441, 0.5693016660758596)
          (442, 0.5693016660758596)
          (443, 0.5693016660758596)
          (444, 0.5693016660758596)
          (445, 0.5693016660758596)
          (446, 0.5693016660758596)
          (447, 0.5693016660758596)
          (448, 0.5693016660758596)
          (449, 0.5693016660758596)
          (450, 0.5693016660758596)
          (451, 0.5693016660758596)
          (452, 0.5693016660758596)
          (453, 0.5693016660758596)
          (454, 0.5693016660758596)
          (455, 0.5693016660758596)
          (456, 0.5693016660758596)
          (457, 0.5693016660758596)
          (458, 0.5693016660758596)
          (459, 0.5693016660758596)
          (460, 0.5891527827011698)
          (461, 0.5891527827011698)
          (462, 0.5891527827011698)
          (463, 0.5891527827011698)
          (464, 0.5891527827011698)
          (465, 0.5891527827011698)
          (466, 0.5891527827011698)
          (467, 0.5891527827011698)
          (468, 0.5891527827011698)
          (469, 0.5891527827011698)
          (470, 0.5891527827011698)
          (471, 0.5891527827011698)
          (472, 0.5891527827011698)
          (473, 0.5891527827011698)
          (474, 0.5891527827011698)
          (475, 0.5891527827011698)
          (476, 0.5891527827011698)
          (477, 0.5891527827011698)
          (478, 0.5891527827011698)
          (479, 0.5891527827011698)
          (480, 0.5891527827011698)
          (481, 0.5891527827011698)
          (482, 0.5891527827011698)
          (483, 0.6075859624246721)
          (484, 0.6075859624246721)
          (485, 0.6075859624246721)
          (486, 0.6075859624246721)
          (487, 0.6075859624246721)
          (488, 0.6075859624246721)
          (489, 0.6075859624246721)
          (490, 0.6075859624246721)
          (491, 0.6075859624246721)
          (492, 0.6075859624246721)
          (493, 0.6075859624246721)
          (494, 0.6075859624246721)
          (495, 0.6075859624246721)
          (496, 0.6075859624246721)
          (497, 0.6075859624246721)
          (498, 0.6075859624246721)
          (499, 0.6075859624246721)
          (500, 0.6075859624246721)
          (501, 0.6075859624246721)
          (502, 0.6075859624246721)
          (503, 0.6075859624246721)
          (504, 0.6075859624246721)
          (505, 0.6228287841191067)
          (506, 0.6228287841191067)
          (507, 0.6228287841191067)
          (508, 0.6228287841191067)
          (509, 0.6228287841191067)
          (510, 0.6228287841191067)
          (511, 0.6228287841191067)
          (512, 0.6228287841191067)
          (513, 0.6228287841191067)
          (514, 0.6228287841191067)
          (515, 0.6228287841191067)
          (516, 0.6377171215880894)
          (517, 0.6377171215880894)
          (518, 0.6377171215880894)
          (519, 0.6377171215880894)
          (520, 0.6377171215880894)
          (521, 0.6377171215880894)
          (522, 0.6377171215880894)
          (523, 0.6377171215880894)
          (524, 0.6377171215880894)
          (525, 0.6377171215880894)
          (526, 0.6377171215880894)
          (527, 0.6377171215880894)
          (528, 0.6377171215880894)
          (529, 0.6377171215880894)
          (530, 0.6377171215880894)
          (531, 0.6377171215880894)
          (532, 0.6377171215880894)
          (533, 0.6377171215880894)
          (534, 0.6377171215880894)
          (535, 0.6377171215880894)
          (536, 0.6377171215880894)
          (537, 0.6377171215880894)
          (538, 0.6377171215880894)
          (539, 0.6377171215880894)
          (540, 0.6377171215880894)
          (541, 0.6377171215880894)
          (542, 0.6377171215880894)
          (543, 0.6377171215880894)
          (544, 0.6377171215880894)
          (545, 0.6377171215880894)
          (546, 0.6377171215880894)
          (547, 0.6377171215880894)
          (548, 0.6377171215880894)
          (549, 0.6377171215880894)
          (550, 0.6554413328606877)
          (551, 0.6554413328606877)
          (552, 0.6554413328606877)
          (553, 0.6554413328606877)
          (554, 0.6554413328606877)
          (555, 0.6554413328606877)
          (556, 0.6554413328606877)
          (557, 0.6554413328606877)
          (558, 0.6554413328606877)
          (559, 0.6554413328606877)
          (560, 0.6554413328606877)
          (561, 0.6554413328606877)
          (562, 0.6554413328606877)
          (563, 0.6554413328606877)
          (564, 0.6554413328606877)
          (565, 0.6554413328606877)
          (566, 0.6685572492024106)
          (567, 0.6685572492024106)
          (568, 0.6685572492024106)
          (569, 0.6685572492024106)
          (570, 0.6685572492024106)
          (571, 0.6685572492024106)
          (572, 0.6685572492024106)
          (573, 0.6685572492024106)
          (574, 0.6685572492024106)
          (575, 0.6685572492024106)
          (576, 0.6685572492024106)
          (577, 0.6685572492024106)
          (578, 0.6685572492024106)
          (579, 0.6685572492024106)
          (580, 0.6685572492024106)
          (581, 0.6685572492024106)
          (582, 0.6685572492024106)
          (583, 0.6685572492024106)
          (584, 0.6685572492024106)
          (585, 0.6685572492024106)
          (586, 0.6685572492024106)
          (587, 0.6685572492024106)
          (588, 0.6685572492024106)
          (589, 0.6685572492024106)
          (590, 0.6685572492024106)
          (591, 0.6685572492024106)
          (592, 0.6802552286423255)
          (593, 0.6802552286423255)
          (594, 0.6802552286423255)
          (595, 0.6802552286423255)
          (596, 0.6802552286423255)
          (597, 0.6802552286423255)
          (598, 0.6802552286423255)
          (599, 0.6802552286423255)
          (600, 0.6802552286423255)
          (601, 0.6802552286423255)
          (602, 0.6802552286423255)
          (603, 0.6802552286423255)
          (604, 0.6802552286423255)
          (605, 0.6958525345622121)
          (606, 0.6958525345622121)
          (607, 0.6958525345622121)
          (608, 0.6958525345622121)
          (609, 0.6958525345622121)
          (610, 0.6958525345622121)
          (611, 0.6958525345622121)
          (612, 0.6958525345622121)
          (613, 0.6958525345622121)
          (614, 0.6958525345622121)
          (615, 0.6958525345622121)
          (616, 0.6958525345622121)
          (617, 0.6958525345622121)
          (618, 0.6958525345622121)
          (619, 0.6958525345622121)
          (620, 0.6958525345622121)
          (621, 0.6958525345622121)
          (622, 0.6958525345622121)
          (623, 0.6958525345622121)
          (624, 0.6958525345622121)
          (625, 0.6958525345622121)
          (626, 0.6958525345622121)
          (627, 0.6958525345622121)
          (628, 0.6958525345622121)
          (629, 0.7107408720311947)
          (630, 0.7107408720311947)
          (631, 0.7107408720311947)
          (632, 0.7107408720311947)
          (633, 0.7107408720311947)
          (634, 0.7107408720311947)
          (635, 0.7107408720311947)
          (636, 0.7107408720311947)
          (637, 0.7107408720311947)
          (638, 0.7107408720311947)
          (639, 0.7107408720311947)
          (640, 0.7107408720311947)
          (641, 0.7107408720311947)
          (642, 0.7107408720311947)
          (643, 0.7107408720311947)
          (644, 0.7107408720311947)
          (645, 0.7107408720311947)
          (646, 0.7107408720311947)
          (647, 0.7107408720311947)
          (648, 0.7107408720311947)
          (649, 0.7107408720311947)
          (650, 0.7107408720311947)
          (651, 0.7107408720311947)
          (652, 0.7107408720311947)
          (653, 0.7217298830202057)
          (654, 0.7217298830202057)
          (655, 0.7217298830202057)
          (656, 0.7217298830202057)
          (657, 0.7217298830202057)
          (658, 0.7217298830202057)
          (659, 0.7217298830202057)
          (660, 0.7217298830202057)
          (661, 0.7217298830202057)
          (662, 0.7217298830202057)
          (663, 0.7217298830202057)
          (664, 0.7217298830202057)
          (665, 0.7217298830202057)
          (666, 0.7217298830202057)
          (667, 0.7217298830202057)
          (668, 0.7217298830202057)
          (669, 0.7217298830202057)
          (670, 0.7217298830202057)
          (671, 0.7217298830202057)
          (672, 0.7217298830202057)
          (673, 0.7341368309110246)
          (674, 0.7341368309110246)
          (675, 0.7341368309110246)
          (676, 0.7341368309110246)
          (677, 0.7341368309110246)
          (678, 0.7341368309110246)
          (679, 0.7341368309110246)
          (680, 0.7341368309110246)
          (681, 0.7341368309110246)
          (682, 0.7341368309110246)
          (683, 0.7341368309110246)
          (684, 0.7341368309110246)
          (685, 0.7341368309110246)
          (686, 0.7341368309110246)
          (687, 0.7341368309110246)
          (688, 0.7341368309110246)
          (689, 0.7341368309110246)
          (690, 0.7341368309110246)
          (691, 0.7341368309110246)
          (692, 0.7341368309110246)
          (693, 0.7341368309110246)
          (694, 0.7341368309110246)
          (695, 0.7341368309110246)
          (696, 0.7341368309110246)
          (697, 0.7341368309110246)
          (698, 0.7341368309110246)
          (699, 0.7341368309110246)
          (700, 0.7341368309110246)
          (701, 0.7341368309110246)
          (702, 0.7341368309110246)
          (703, 0.7476072314781993)
          (704, 0.7476072314781993)
          (705, 0.7476072314781993)
          (706, 0.7476072314781993)
          (707, 0.7476072314781993)
          (708, 0.7476072314781993)
          (709, 0.7476072314781993)
          (710, 0.7476072314781993)
          (711, 0.7476072314781993)
          (712, 0.7476072314781993)
          (713, 0.7476072314781993)
          (714, 0.7476072314781993)
          (715, 0.7476072314781993)
          (716, 0.7476072314781993)
          (717, 0.7476072314781993)
          (718, 0.7476072314781993)
          (719, 0.7476072314781993)
          (720, 0.7593052109181142)
          (721, 0.7593052109181142)
          (722, 0.7593052109181142)
          (723, 0.7593052109181142)
          (724, 0.7593052109181142)
          (725, 0.7593052109181142)
          (726, 0.7593052109181142)
          (727, 0.7593052109181142)
          (728, 0.7593052109181142)
          (729, 0.7593052109181142)
          (730, 0.7593052109181142)
          (731, 0.7593052109181142)
          (732, 0.7593052109181142)
          (733, 0.7593052109181142)
          (734, 0.7593052109181142)
          (735, 0.7593052109181142)
          (736, 0.7593052109181142)
          (737, 0.7593052109181142)
          (738, 0.7593052109181142)
          (739, 0.7593052109181142)
          (740, 0.7593052109181142)
          (741, 0.7702942219071252)
          (742, 0.7702942219071252)
          (743, 0.7702942219071252)
          (744, 0.7702942219071252)
          (745, 0.7702942219071252)
          (746, 0.7702942219071252)
          (747, 0.7702942219071252)
          (748, 0.7702942219071252)
          (749, 0.7702942219071252)
          (750, 0.7702942219071252)
          (751, 0.7702942219071252)
          (752, 0.7702942219071252)
          (753, 0.7702942219071252)
          (754, 0.7702942219071252)
          (755, 0.7702942219071252)
          (756, 0.7702942219071252)
          (757, 0.7702942219071252)
          (758, 0.7702942219071252)
          (759, 0.7702942219071252)
          (760, 0.7702942219071252)
          (761, 0.7702942219071252)
          (762, 0.7702942219071252)
          (763, 0.7702942219071252)
          (764, 0.7702942219071252)
          (765, 0.7702942219071252)
          (766, 0.7702942219071252)
          (767, 0.7702942219071252)
          (768, 0.7702942219071252)
          (769, 0.7702942219071252)
          (770, 0.7702942219071252)
          (771, 0.7702942219071252)
          (772, 0.7702942219071252)
          (773, 0.7702942219071252)
          (774, 0.7702942219071252)
          (775, 0.7702942219071252)
          (776, 0.7702942219071252)
          (777, 0.7702942219071252)
          (778, 0.7702942219071252)
          (779, 0.7702942219071252)
          (780, 0.7702942219071252)
          (781, 0.7702942219071252)
          (782, 0.7880184331797235)
          (783, 0.7880184331797235)
          (784, 0.7880184331797235)
          (785, 0.7880184331797235)
          (786, 0.7880184331797235)
          (787, 0.7880184331797235)
          (788, 0.7880184331797235)
          (789, 0.7880184331797235)
          (790, 0.7880184331797235)
          (791, 0.7880184331797235)
          (792, 0.7880184331797235)
          (793, 0.7880184331797235)
          (794, 0.7880184331797235)
          (795, 0.7880184331797235)
          (796, 0.7880184331797235)
          (797, 0.7880184331797235)
          (798, 0.7880184331797235)
          (799, 0.7880184331797235)
          (800, 0.7880184331797235)
          (801, 0.8036157390996101)
          (802, 0.8036157390996101)
          (803, 0.8036157390996101)
          (804, 0.8036157390996101)
          (805, 0.8036157390996101)
          (806, 0.816731655441333)
          (807, 0.816731655441333)
          (808, 0.816731655441333)
          (809, 0.816731655441333)
          (810, 0.816731655441333)
          (811, 0.816731655441333)
          (812, 0.816731655441333)
          (813, 0.816731655441333)
          (814, 0.816731655441333)
          (815, 0.816731655441333)
          (816, 0.816731655441333)
          (817, 0.816731655441333)
          (818, 0.8291386033321518)
          (819, 0.8291386033321518)
          (820, 0.8291386033321518)
          (821, 0.8291386033321518)
          (822, 0.8291386033321518)
          (823, 0.8291386033321518)
          (824, 0.8291386033321518)
          (825, 0.8291386033321518)
          (826, 0.8291386033321518)
          (827, 0.8291386033321518)
          (828, 0.8291386033321518)
          (829, 0.8291386033321518)
          (830, 0.8291386033321518)
          (831, 0.8291386033321518)
          (832, 0.8291386033321518)
          (833, 0.8291386033321518)
          (834, 0.8291386033321518)
          (835, 0.8291386033321518)
          (836, 0.8291386033321518)
          (837, 0.8291386033321518)
          (838, 0.8291386033321518)
          (839, 0.8291386033321518)
          (840, 0.8291386033321518)
          (841, 0.8291386033321518)
          (842, 0.8291386033321518)
          (843, 0.8291386033321518)
          (844, 0.8291386033321518)
          (845, 0.8291386033321518)
          (846, 0.8291386033321518)
          (847, 0.8291386033321518)
          (848, 0.8291386033321518)
          (849, 0.8291386033321518)
          (850, 0.8291386033321518)
          (851, 0.8291386033321518)
          (852, 0.8291386033321518)
          (853, 0.8291386033321518)
          (854, 0.8291386033321518)
          (855, 0.8291386033321518)
          (856, 0.8291386033321518)
          (857, 0.8291386033321518)
          (858, 0.8291386033321518)
          (859, 0.8291386033321518)
          (860, 0.8291386033321518)
          (861, 0.8291386033321518)
          (862, 0.8291386033321518)
          (863, 0.8454448777029423)
          (864, 0.8454448777029423)
          (865, 0.8454448777029423)
          (866, 0.8454448777029423)
          (867, 0.8454448777029423)
          (868, 0.8454448777029423)
          (869, 0.8454448777029423)
          (870, 0.8454448777029423)
          (871, 0.8454448777029423)
          (872, 0.8454448777029423)
          (873, 0.8454448777029423)
          (874, 0.8454448777029423)
          (875, 0.8454448777029423)
          (876, 0.8454448777029423)
          (877, 0.8454448777029423)
          (878, 0.8454448777029423)
          (879, 0.8454448777029423)
          (880, 0.8454448777029423)
          (881, 0.8454448777029423)
          (882, 0.8454448777029423)
          (883, 0.8454448777029423)
          (884, 0.8454448777029423)
          (885, 0.8454448777029423)
          (886, 0.8454448777029423)
          (887, 0.8454448777029423)
          (888, 0.8585607940446651)
          (889, 0.8585607940446651)
          (890, 0.8585607940446651)
          (891, 0.8585607940446651)
          (892, 0.8585607940446651)
          (893, 0.8585607940446651)
          (894, 0.8677773839064162)
          (895, 0.8677773839064162)
          (896, 0.8677773839064162)
          (897, 0.8677773839064162)
          (898, 0.8677773839064162)
          (899, 0.8677773839064162)
          (900, 0.8677773839064162)
          (901, 0.8677773839064162)
          (902, 0.8677773839064162)
          (903, 0.8677773839064162)
          (904, 0.8677773839064162)
          (905, 0.8677773839064162)
          (906, 0.8677773839064162)
          (907, 0.8677773839064162)
          (908, 0.8677773839064162)
          (909, 0.8677773839064162)
          (910, 0.8677773839064162)
          (911, 0.8677773839064162)
          (912, 0.8677773839064162)
          (913, 0.8677773839064162)
          (914, 0.8677773839064162)
          (915, 0.8677773839064162)
          (916, 0.8677773839064162)
          (917, 0.8677773839064162)
          (918, 0.8677773839064162)
          (919, 0.8677773839064162)
          (920, 0.8677773839064162)
          (921, 0.8677773839064162)
          (922, 0.8677773839064162)
          (923, 0.8677773839064162)
          (924, 0.8784119106699753)
          (925, 0.8784119106699753)
          (926, 0.8784119106699753)
          (927, 0.8784119106699753)
          (928, 0.8784119106699753)
          (929, 0.8784119106699753)
          (930, 0.8784119106699753)
          (931, 0.8784119106699753)
          (932, 0.8784119106699753)
          (933, 0.8784119106699753)
          (934, 0.8784119106699753)
          (935, 0.8784119106699753)
          (936, 0.8784119106699753)
          (937, 0.8784119106699753)
          (938, 0.8904643743353422)
          (939, 0.8904643743353422)
          (940, 0.8904643743353422)
          (941, 0.8904643743353422)
          (942, 0.8904643743353422)
          (943, 0.8904643743353422)
          (944, 0.8904643743353422)
          (945, 0.8904643743353422)
          (946, 0.8904643743353422)
          (947, 0.8904643743353422)
          (948, 0.8904643743353422)
          (949, 0.8904643743353422)
          (950, 0.9057071960297768)
          (951, 0.9057071960297768)
          (952, 0.9057071960297768)
          (953, 0.9057071960297768)
          (954, 0.9057071960297768)
          (955, 0.9057071960297768)
          (956, 0.9057071960297768)
          (957, 0.9057071960297768)
          (958, 0.9057071960297768)
          (959, 0.9057071960297768)
          (960, 0.9057071960297768)
          (961, 0.9057071960297768)
          (962, 0.9057071960297768)
          (963, 0.9057071960297768)
          (964, 0.9057071960297768)
          (965, 0.9057071960297768)
          (966, 0.9057071960297768)
          (967, 0.9188231123714996)
          (968, 0.9188231123714996)
          (969, 0.9188231123714996)
          (970, 0.9188231123714996)
          (971, 0.9188231123714996)
          (972, 0.9188231123714996)
          (973, 0.9188231123714996)
          (974, 0.9188231123714996)
          (975, 0.9188231123714996)
          (976, 0.9312300602623185)
          (977, 0.9312300602623185)
          (978, 0.9312300602623185)
          (979, 0.9312300602623185)
          (980, 0.9312300602623185)
          (981, 0.9312300602623185)
          (982, 0.9312300602623185)
          (983, 0.9312300602623185)
          (984, 0.9312300602623185)
          (985, 0.9312300602623185)
          (986, 0.9418645870258775)
          (987, 0.9418645870258775)
          (988, 0.9418645870258775)
          (989, 0.9418645870258775)
          (990, 0.9418645870258775)
          (991, 0.9546260191421483)
          (992, 0.9546260191421483)
          (993, 0.9546260191421483)
          (994, 0.9546260191421483)
          (995, 0.9546260191421483)
          (996, 0.9656150301311592)
          (997, 0.9748316199929103)
          (998, 0.9851116625310175)
          (999, 1.0)
          (1000, 1.0)
        };
        \addplot[color=peru22113282,dashed,line width=1.5] coordinates {
          (2, 0)
          (3, 0)
          (4, 0)
          (5, 0)
          (6, 0)
          (7, 0)
          (8, 0)
          (9, 0)
          (10, 0)
          (11, 0)
          (12, 0)
          (13, 0)
          (14, 0)
          (15, 0)
          (16, 0)
          (17, 0)
          (18, 0)
          (19, 0)
          (20, 0)
          (21, 0)
          (22, 0)
          (23, 0)
          (24, 0)
          (25, 0)
          (26, 0)
          (27, 0)
          (28, 0)
          (29, 0)
          (30, 0)
          (31, 0)
          (32, 0)
          (33, 0)
          (34, 0)
          (35, 0)
          (36, 0)
          (37, 0)
          (38, 0)
          (39, 0)
          (40, 0)
          (41, 0)
          (42, 0)
          (43, 0)
          (44, 0)
          (45, 0)
          (46, 0)
          (47, 0)
          (48, 0)
          (49, 0)
          (50, 0)
          (51, 0)
          (52, 0)
          (53, 0)
          (54, 0)
          (55, 0)
          (56, 0)
          (57, 0)
          (58, 0)
          (59, 0)
          (60, 0)
          (61, 0)
          (62, 0)
          (63, 0)
          (64, 0)
          (65, 0)
          (66, 0)
          (67, 0)
          (68, 0)
          (69, 0)
          (70, 0)
          (71, 0)
          (72, 0)
          (73, 0)
          (74, 0)
          (75, 0)
          (76, 0)
          (77, 0)
          (78, 0)
          (79, 0)
          (80, 0)
          (81, 0)
          (82, 0)
          (83, 0)
          (84, 0)
          (85, 0)
          (86, 0)
          (87, 0)
          (88, 0)
          (89, 0)
          (90, 0)
          (91, 0)
          (92, 0)
          (93, 0)
          (94, 0)
          (95, 0)
          (96, 0)
          (97, 0)
          (98, 0)
          (99, 0)
          (100, 0)
          (101, 0)
          (102, 0)
          (103, 0)
          (104, 0)
          (105, 0)
          (106, 0)
          (107, 0)
          (108, 0)
          (109, 0)
          (110, 0)
          (111, 0)
          (112, 0)
          (113, 0)
          (114, 0)
          (115, 0)
          (116, 0)
          (117, 0)
          (118, 0)
          (119, 0)
          (120, 0)
          (121, 0)
          (122, 0)
          (123, 0)
          (124, 0)
          (125, 0)
          (126, 0)
          (127, 0)
          (128, 0)
          (129, 0)
          (130, 0)
          (131, 0)
          (132, 0)
          (133, 0)
          (134, 0)
          (135, 0)
          (136, 0)
          (137, 0)
          (138, 0)
          (139, 0)
          (140, 0)
          (141, 0)
          (142, 0)
          (143, 0)
          (144, 0)
          (145, 0)
          (146, 0)
          (147, 0)
          (148, 0)
          (149, 0)
          (150, 0)
          (151, 0)
          (152, 0)
          (153, 0)
          (154, 0)
          (155, 0)
          (156, 0)
          (157, 0)
          (158, 0)
          (159, 0)
          (160, 0)
          (161, 0)
          (162, 0)
          (163, 0)
          (164, 0)
          (165, 0)
          (166, 0)
          (167, 0)
          (168, 0)
          (169, 0)
          (170, 0)
          (171, 0)
          (172, 0)
          (173, 0)
          (174, 0)
          (175, 0)
          (176, 0)
          (177, 0)
          (178, 0)
          (179, 0)
          (180, 0)
          (181, 0)
          (182, 0)
          (183, 0)
          (184, 0)
          (185, 0)
          (186, 0)
          (187, 0)
          (188, 0)
          (189, 0)
          (190, 0)
          (191, 0)
          (192, 0)
          (193, 0)
          (194, 0)
          (195, 0)
          (196, 0)
          (197, 0)
          (198, 0)
          (199, 0)
          (200, 0)
          (201, 0)
          (202, 0)
          (203, 0)
          (204, 0)
          (205, 0)
          (206, 0)
          (207, 0)
          (208, 0)
          (209, 0)
          (210, 0)
          (211, 0)
          (212, 0)
          (213, 0)
          (214, 0)
          (215, 0)
          (216, 0)
          (217, 0)
          (218, 0)
          (219, 0)
          (220, 0)
          (221, 0)
          (222, 0)
          (223, 0)
          (224, 0)
          (225, 0)
          (226, 0)
          (227, 0)
          (228, 0)
          (229, 0)
          (230, 0)
          (231, 0)
          (232, 0)
          (233, 0)
          (234, 0)
          (235, 0)
          (236, 0)
          (237, 0)
          (238, 0)
          (239, 0)
          (240, 0)
          (241, 0)
          (242, 0)
          (243, 0)
          (244, 0)
          (245, 0)
          (246, 0)
          (247, 0)
          (248, 0)
          (249, 0)
          (250, 0)
          (251, 0)
          (252, 0)
          (253, 0)
          (254, 0)
          (255, 0)
          (256, 0)
          (257, 0)
          (258, 0)
          (259, 0)
          (260, 0)
          (261, 0)
          (262, 0)
          (263, 0)
          (264, 0)
          (265, 0)
          (266, 0)
          (267, 0)
          (268, 0)
          (269, 0)
          (270, 0)
          (271, 0)
          (272, 0)
          (273, 0)
          (274, 0)
          (275, 0)
          (276, 0)
          (277, 0)
          (278, 0)
          (279, 0)
          (280, 0)
          (281, 0)
          (282, 0)
          (283, 0)
          (284, 0)
          (285, 0)
          (286, 0)
          (287, 0)
          (288, 0)
          (289, 0)
          (290, 0)
          (291, 0)
          (292, 0)
          (293, 0)
          (294, 0)
          (295, 0)
          (296, 0)
          (297, 0)
          (298, 0)
          (299, 0)
          (300, 0)
          (301, 0)
          (302, 0)
          (303, 0)
          (304, 0)
          (305, 0)
          (306, 0)
          (307, 0)
          (308, 0)
          (309, 0)
          (310, 0)
          (311, 0)
          (312, 0)
          (313, 0)
          (314, 0)
          (315, 0)
          (316, 0)
          (317, 0)
          (318, 0)
          (319, 0)
          (320, 0)
          (321, 0)
          (322, 0)
          (323, 0)
          (324, 0)
          (325, 0)
          (326, 0)
          (327, 0)
          (328, 0)
          (329, 0)
          (330, 0)
          (331, 0)
          (332, 0)
          (333, 0)
          (334, 0)
          (335, 0)
          (336, 0)
          (337, 0)
          (338, 0)
          (339, 0)
          (340, 0)
          (341, 0)
          (342, 0)
          (343, 0)
          (344, 0)
          (345, 0)
          (346, 0)
          (347, 0)
          (348, 0)
          (349, 0)
          (350, 0)
          (351, 0)
          (352, 0)
          (353, 0)
          (354, 0)
          (355, 0)
          (356, 0)
          (357, 0)
          (358, 0)
          (359, 0)
          (360, 0)
          (361, 0)
          (362, 0)
          (363, 0)
          (364, 0)
          (365, 0)
          (366, 0)
          (367, 0)
          (368, 0)
          (369, 0)
          (370, 0)
          (371, 0)
          (372, 0)
          (373, 0)
          (374, 0)
          (375, 0)
          (376, 0)
          (377, 0)
          (378, 0)
          (379, 0)
          (380, 0)
          (381, 0)
          (382, 0)
          (383, 0)
          (384, 0)
          (385, 0)
          (386, 0)
          (387, 0)
          (388, 0)
          (389, 0)
          (390, 0)
          (391, 0)
          (392, 0)
          (393, 0)
          (394, 0)
          (395, 0)
          (396, 0)
          (397, 0)
          (398, 0)
          (399, 0)
          (400, 0)
          (401, 0)
          (402, 0)
          (403, 0)
          (404, 0)
          (405, 0)
          (406, 0)
          (407, 0)
          (408, 0)
          (409, 0)
          (410, 0)
          (411, 0)
          (412, 0)
          (413, 0)
          (414, 0)
          (415, 0)
          (416, 0)
          (417, 0)
          (418, 0)
          (419, 0)
          (420, 0)
          (421, 0)
          (422, 0)
          (423, 0)
          (424, 0)
          (425, 0)
          (426, 0)
          (427, 0)
          (428, 0)
          (429, 0)
          (430, 0)
          (431, 0)
          (432, 0)
          (433, 0)
          (434, 0)
          (435, 0)
          (436, 0)
          (437, 0)
          (438, 0)
          (439, 0)
          (440, 0)
          (441, 0)
          (442, 0)
          (443, 0)
          (444, 0)
          (445, 0)
          (446, 0)
          (447, 0)
          (448, 0)
          (449, 0)
          (450, 0)
          (451, 0)
          (452, 0)
          (453, 0)
          (454, 0)
          (455, 0)
          (456, 0)
          (457, 0)
          (458, 0)
          (459, 0)
          (460, 0)
          (461, 0)
          (462, 0)
          (463, 0)
          (464, 0)
          (465, 0)
          (466, 0)
          (467, 0)
          (468, 0)
          (469, 0)
          (470, 0)
          (471, 0)
          (472, 0)
          (473, 0)
          (474, 0)
          (475, 0)
          (476, 0)
          (477, 0)
          (478, 0)
          (479, 0)
          (480, 0)
          (481, 0)
          (482, 0)
          (483, 0)
          (484, 0)
          (485, 0)
          (486, 0)
          (487, 0)
          (488, 0)
          (489, 0)
          (490, 0)
          (491, 0)
          (492, 0)
          (493, 0)
          (494, 0)
          (495, 0)
          (496, 0)
          (497, 0)
          (498, 0)
          (499, 0)
          (500, 0)
          (501, 0)
          (502, 0)
          (503, 0)
          (504, 0)
          (505, 0)
          (506, 0)
          (507, 0)
          (508, 0)
          (509, 0)
          (510, 0)
          (511, 0)
          (512, 0)
          (513, 0)
          (514, 0)
          (515, 0)
          (516, 0)
          (517, 0)
          (518, 0)
          (519, 0)
          (520, 0)
          (521, 0)
          (522, 0)
          (523, 0)
          (524, 0)
          (525, 0)
          (526, 0)
          (527, 0)
          (528, 0)
          (529, 0)
          (530, 0)
          (531, 0)
          (532, 0)
          (533, 0)
          (534, 0)
          (535, 0)
          (536, 0)
          (537, 0)
          (538, 0)
          (539, 0)
          (540, 0)
          (541, 0)
          (542, 0)
          (543, 0)
          (544, 0)
          (545, 0)
          (546, 0)
          (547, 0)
          (548, 0)
          (549, 0)
          (550, 0)
          (551, 0)
          (552, 0)
          (553, 0)
          (554, 0)
          (555, 0)
          (556, 0)
          (557, 0)
          (558, 0)
          (559, 0)
          (560, 0)
          (561, 0)
          (562, 0)
          (563, 0)
          (564, 0)
          (565, 0)
          (566, 0)
          (567, 0)
          (568, 0)
          (569, 0)
          (570, 0)
          (571, 0)
          (572, 0)
          (573, 0)
          (574, 0)
          (575, 0)
          (576, 0)
          (577, 0)
          (578, 0)
          (579, 0)
          (580, 0)
          (581, 0)
          (582, 0)
          (583, 0)
          (584, 0)
          (585, 0)
          (586, 0)
          (587, 0)
          (588, 0)
          (589, 0)
          (590, 0)
          (591, 0)
          (592, 0)
          (593, 0)
          (594, 0)
          (595, 0)
          (596, 0)
          (597, 0)
          (598, 0)
          (599, 0)
          (600, 0)
          (601, 0)
          (602, 0)
          (603, 0)
          (604, 0)
          (605, 0)
          (606, 0)
          (607, 0)
          (608, 0)
          (609, 0)
          (610, 0)
          (611, 0)
          (612, 0)
          (613, 0)
          (614, 0)
          (615, 0)
          (616, 0)
          (617, 0)
          (618, 0)
          (619, 0)
          (620, 0)
          (621, 0)
          (622, 0)
          (623, 0)
          (624, 0)
          (625, 0)
          (626, 0)
          (627, 0)
          (628, 0)
          (629, 0)
          (630, 0)
          (631, 0)
          (632, 0)
          (633, 0)
          (634, 0)
          (635, 0)
          (636, 0)
          (637, 0)
          (638, 0)
          (639, 0)
          (640, 0)
          (641, 0)
          (642, 0)
          (643, 0)
          (644, 0)
          (645, 0)
          (646, 0)
          (647, 0)
          (648, 0)
          (649, 0)
          (650, 0)
          (651, 0)
          (652, 0)
          (653, 0)
          (654, 0)
          (655, 0)
          (656, 0)
          (657, 0)
          (658, 0)
          (659, 0)
          (660, 0)
          (661, 0)
          (662, 0)
          (663, 0)
          (664, 0)
          (665, 0)
          (666, 0)
          (667, 0)
          (668, 0)
          (669, 0)
          (670, 0)
          (671, 0)
          (672, 0)
          (673, 0)
          (674, 0)
          (675, 0)
          (676, 0)
          (677, 0)
          (678, 0)
          (679, 0)
          (680, 0)
          (681, 0)
          (682, 0)
          (683, 0)
          (684, 0)
          (685, 0)
          (686, 0)
          (687, 0)
          (688, 0)
          (689, 0)
          (690, 0)
          (691, 0)
          (692, 0)
          (693, 0)
          (694, 0)
          (695, 0)
          (696, 0)
          (697, 0)
          (698, 0)
          (699, 0)
          (700, 0)
          (701, 0)
          (702, 0)
          (703, 0)
          (704, 0)
          (705, 0)
          (706, 0)
          (707, 0)
          (708, 0)
          (709, 0)
          (710, 0)
          (711, 0)
          (712, 0)
          (713, 0)
          (714, 0)
          (715, 0)
          (716, 0)
          (717, 0)
          (718, 0)
          (719, 0)
          (720, 0)
          (721, 0)
          (722, 0)
          (723, 0)
          (724, 0)
          (725, 0)
          (726, 0)
          (727, 0)
          (728, 0)
          (729, 0)
          (730, 0)
          (731, 0)
          (732, 0)
          (733, 0)
          (734, 0)
          (735, 0)
          (736, 0)
          (737, 0)
          (738, 0)
          (739, 0)
          (740, 0)
          (741, 0)
          (742, 0)
          (743, 0)
          (744, 0)
          (745, 0)
          (746, 0)
          (747, 0)
          (748, 0)
          (749, 0)
          (750, 0)
          (751, 0)
          (752, 0)
          (753, 0)
          (754, 0)
          (755, 0)
          (756, 0)
          (757, 0)
          (758, 0)
          (759, 0)
          (760, 0)
          (761, 0)
          (762, 0)
          (763, 0)
          (764, 0)
          (765, 0)
          (766, 0)
          (767, 0)
          (768, 0)
          (769, 0)
          (770, 0)
          (771, 0)
          (772, 0)
          (773, 0)
          (774, 0)
          (775, 0.2689655172413793)
          (776, 0.2689655172413793)
          (777, 0.2689655172413793)
          (778, 0.2689655172413793)
          (779, 0.2689655172413793)
          (780, 0.2689655172413793)
          (781, 0.2689655172413793)
          (782, 0.2689655172413793)
          (783, 0.2689655172413793)
          (784, 0.2689655172413793)
          (785, 0.2689655172413793)
          (786, 0.2689655172413793)
          (787, 0.2689655172413793)
          (788, 0.2689655172413793)
          (789, 0.2689655172413793)
          (790, 0.2689655172413793)
          (791, 0.2689655172413793)
          (792, 0.2689655172413793)
          (793, 0.2689655172413793)
          (794, 0.2689655172413793)
          (795, 0.2689655172413793)
          (796, 0.2689655172413793)
          (797, 0.2689655172413793)
          (798, 0.2689655172413793)
          (799, 0.2689655172413793)
          (800, 0.2689655172413793)
          (801, 0.2689655172413793)
          (802, 0.2689655172413793)
          (803, 0.2689655172413793)
          (804, 0.2689655172413793)
          (805, 0.2689655172413793)
          (806, 0.2689655172413793)
          (807, 0.2689655172413793)
          (808, 0.2689655172413793)
          (809, 0.2689655172413793)
          (810, 0.2689655172413793)
          (811, 0.2689655172413793)
          (812, 0.2689655172413793)
          (813, 0.2689655172413793)
          (814, 0.2689655172413793)
          (815, 0.2689655172413793)
          (816, 0.2689655172413793)
          (817, 0.2689655172413793)
          (818, 0.2689655172413793)
          (819, 0.2689655172413793)
          (820, 0.2689655172413793)
          (821, 0.2689655172413793)
          (822, 0.2689655172413793)
          (823, 0.2689655172413793)
          (824, 0.2689655172413793)
          (825, 0.2689655172413793)
          (826, 0.2689655172413793)
          (827, 0.2689655172413793)
          (828, 0.2689655172413793)
          (829, 0.2689655172413793)
          (830, 0.2689655172413793)
          (831, 0.2689655172413793)
          (832, 0.2689655172413793)
          (833, 0.2689655172413793)
          (834, 0.2689655172413793)
          (835, 0.41810344827586204)
          (836, 0.41810344827586204)
          (837, 0.41810344827586204)
          (838, 0.41810344827586204)
          (839, 0.41810344827586204)
          (840, 0.41810344827586204)
          (841, 0.41810344827586204)
          (842, 0.41810344827586204)
          (843, 0.41810344827586204)
          (844, 0.41810344827586204)
          (845, 0.41810344827586204)
          (846, 0.41810344827586204)
          (847, 0.41810344827586204)
          (848, 0.41810344827586204)
          (849, 0.41810344827586204)
          (850, 0.41810344827586204)
          (851, 0.41810344827586204)
          (852, 0.41810344827586204)
          (853, 0.41810344827586204)
          (854, 0.41810344827586204)
          (855, 0.41810344827586204)
          (856, 0.41810344827586204)
          (857, 0.41810344827586204)
          (858, 0.41810344827586204)
          (859, 0.41810344827586204)
          (860, 0.41810344827586204)
          (861, 0.41810344827586204)
          (862, 0.41810344827586204)
          (863, 0.41810344827586204)
          (864, 0.41810344827586204)
          (865, 0.41810344827586204)
          (866, 0.41810344827586204)
          (867, 0.41810344827586204)
          (868, 0.41810344827586204)
          (869, 0.41810344827586204)
          (870, 0.41810344827586204)
          (871, 0.41810344827586204)
          (872, 0.41810344827586204)
          (873, 0.41810344827586204)
          (874, 0.41810344827586204)
          (875, 0.41810344827586204)
          (876, 0.41810344827586204)
          (877, 0.41810344827586204)
          (878, 0.41810344827586204)
          (879, 0.41810344827586204)
          (880, 0.41810344827586204)
          (881, 0.41810344827586204)
          (882, 0.41810344827586204)
          (883, 0.41810344827586204)
          (884, 0.41810344827586204)
          (885, 0.41810344827586204)
          (886, 0.41810344827586204)
          (887, 0.41810344827586204)
          (888, 0.41810344827586204)
          (889, 0.41810344827586204)
          (890, 0.41810344827586204)
          (891, 0.41810344827586204)
          (892, 0.41810344827586204)
          (893, 0.41810344827586204)
          (894, 0.41810344827586204)
          (895, 0.5293103448275862)
          (896, 0.5293103448275862)
          (897, 0.5293103448275862)
          (898, 0.5293103448275862)
          (899, 0.5293103448275862)
          (900, 0.5293103448275862)
          (901, 0.5293103448275862)
          (902, 0.5293103448275862)
          (903, 0.5293103448275862)
          (904, 0.5293103448275862)
          (905, 0.5293103448275862)
          (906, 0.5293103448275862)
          (907, 0.5293103448275862)
          (908, 0.5293103448275862)
          (909, 0.5293103448275862)
          (910, 0.5293103448275862)
          (911, 0.5293103448275862)
          (912, 0.5293103448275862)
          (913, 0.5293103448275862)
          (914, 0.5293103448275862)
          (915, 0.5293103448275862)
          (916, 0.5293103448275862)
          (917, 0.5293103448275862)
          (918, 0.5293103448275862)
          (919, 0.5293103448275862)
          (920, 0.5293103448275862)
          (921, 0.5293103448275862)
          (922, 0.5293103448275862)
          (923, 0.5293103448275862)
          (924, 0.5293103448275862)
          (925, 0.5293103448275862)
          (926, 0.5293103448275862)
          (927, 0.5293103448275862)
          (928, 0.5293103448275862)
          (929, 0.5293103448275862)
          (930, 0.6206896551724138)
          (931, 0.6206896551724138)
          (932, 0.6206896551724138)
          (933, 0.6206896551724138)
          (934, 0.6206896551724138)
          (935, 0.6206896551724138)
          (936, 0.6206896551724138)
          (937, 0.6206896551724138)
          (938, 0.6206896551724138)
          (939, 0.6206896551724138)
          (940, 0.6206896551724138)
          (941, 0.6206896551724138)
          (942, 0.6206896551724138)
          (943, 0.6206896551724138)
          (944, 0.6206896551724138)
          (945, 0.6206896551724138)
          (946, 0.6206896551724138)
          (947, 0.6206896551724138)
          (948, 0.6206896551724138)
          (949, 0.6206896551724138)
          (950, 0.6206896551724138)
          (951, 0.6206896551724138)
          (952, 0.6206896551724138)
          (953, 0.6206896551724138)
          (954, 0.6206896551724138)
          (955, 0.6206896551724138)
          (956, 0.6206896551724138)
          (957, 0.6206896551724138)
          (958, 0.6206896551724138)
          (959, 0.6206896551724138)
          (960, 0.6206896551724138)
          (961, 0.6206896551724138)
          (962, 0.6206896551724138)
          (963, 0.6206896551724138)
          (964, 0.6206896551724138)
          (965, 0.7068965517241379)
          (966, 0.7068965517241379)
          (967, 0.7068965517241379)
          (968, 0.7068965517241379)
          (969, 0.7068965517241379)
          (970, 0.7068965517241379)
          (971, 0.7068965517241379)
          (972, 0.7068965517241379)
          (973, 0.7068965517241379)
          (974, 0.7068965517241379)
          (975, 0.7068965517241379)
          (976, 0.7068965517241379)
          (977, 0.7068965517241379)
          (978, 0.7068965517241379)
          (979, 0.7068965517241379)
          (980, 0.7068965517241379)
          (981, 0.7068965517241379)
          (982, 0.7068965517241379)
          (983, 0.7068965517241379)
          (984, 0.7068965517241379)
          (985, 0.7793103448275862)
          (986, 0.7793103448275862)
          (987, 0.7793103448275862)
          (988, 0.7793103448275862)
          (989, 0.7793103448275862)
          (990, 0.7793103448275862)
          (991, 0.7793103448275862)
          (992, 0.7793103448275862)
          (993, 0.7793103448275862)
          (994, 0.7793103448275862)
          (995, 0.7793103448275862)
          (996, 0.8655172413793104)
          (997, 0.8655172413793104)
          (998, 0.9327586206896552)
          (999, 0.9327586206896552)
          (1000, 1.0)
        };
      \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
      \begin{axis}[
        xlabel={\QueryNumber},
        ylabel={$\cprob{\big}{\QueryNumberVariable\leq\QueryNumber}{\DOBit=1}$},
        ymin=-0.05, ymax=1.05,
        grid=major,
        width=1.0\textwidth,
        height=0.8\textwidth,
        ]
        \addplot[color=steelblue76114176,line width=1.5] coordinates {
          (2, 0)
          (3, 0)
          (4, 0)
          (5, 0)
          (6, 0)
          (7, 0)
          (8, 0)
          (9, 0)
          (10, 0)
          (11, 0)
          (12, 0)
          (13, 0)
          (14, 0)
          (15, 0)
          (16, 0)
          (17, 0)
          (18, 0)
          (19, 0)
          (20, 0)
          (21, 0)
          (22, 0)
          (23, 0)
          (24, 0)
          (25, 0)
          (26, 0)
          (27, 0)
          (28, 0)
          (29, 0)
          (30, 0)
          (31, 0)
          (32, 0)
          (33, 0)
          (34, 0)
          (35, 0)
          (36, 0)
          (37, 0)
          (38, 0)
          (39, 0)
          (40, 0)
          (41, 0)
          (42, 0)
          (43, 0)
          (44, 0)
          (45, 0)
          (46, 0)
          (47, 0)
          (48, 0)
          (49, 0)
          (50, 0)
          (51, 0)
          (52, 0)
          (53, 0)
          (54, 0)
          (55, 0)
          (56, 0)
          (57, 0)
          (58, 0)
          (59, 0)
          (60, 0)
          (61, 0)
          (62, 0)
          (63, 0)
          (64, 0)
          (65, 0)
          (66, 0)
          (67, 0)
          (68, 0)
          (69, 0)
          (70, 0)
          (71, 0)
          (72, 0)
          (73, 0)
          (74, 0)
          (75, 0)
          (76, 0)
          (77, 0)
          (78, 0)
          (79, 0)
          (80, 0)
          (81, 0)
          (82, 0)
          (83, 0)
          (84, 0)
          (85, 0)
          (86, 0)
          (87, 0)
          (88, 0)
          (89, 0)
          (90, 0)
          (91, 0)
          (92, 0)
          (93, 0)
          (94, 0)
          (95, 0)
          (96, 0)
          (97, 0)
          (98, 0)
          (99, 0)
          (100, 0)
          (101, 0)
          (102, 0)
          (103, 0)
          (104, 0)
          (105, 0)
          (106, 0)
          (107, 0)
          (108, 0)
          (109, 0)
          (110, 0)
          (111, 0)
          (112, 0)
          (113, 0)
          (114, 0)
          (115, 0)
          (116, 0)
          (117, 0)
          (118, 0)
          (119, 0)
          (120, 0)
          (121, 0)
          (122, 0)
          (123, 0)
          (124, 0)
          (125, 0)
          (126, 0)
          (127, 0)
          (128, 0)
          (129, 0)
          (130, 0)
          (131, 0)
          (132, 0)
          (133, 0)
          (134, 0)
          (135, 0)
          (136, 0)
          (137, 0)
          (138, 0)
          (139, 0)
          (140, 0)
          (141, 0)
          (142, 0)
          (143, 0)
          (144, 0)
          (145, 0)
          (146, 0)
          (147, 0)
          (148, 0)
          (149, 0)
          (150, 0)
          (151, 0)
          (152, 0)
          (153, 0)
          (154, 0)
          (155, 0)
          (156, 0)
          (157, 0)
          (158, 0)
          (159, 0)
          (160, 0)
          (161, 0)
          (162, 0)
          (163, 0)
          (164, 0)
          (165, 0)
          (166, 0)
          (167, 0)
          (168, 0)
          (169, 0)
          (170, 0)
          (171, 0)
          (172, 0)
          (173, 0)
          (174, 0)
          (175, 0)
          (176, 0)
          (177, 0)
          (178, 0)
          (179, 0)
          (180, 0)
          (181, 0)
          (182, 0)
          (183, 0)
          (184, 0)
          (185, 0)
          (186, 0)
          (187, 0)
          (188, 0)
          (189, 0)
          (190, 0)
          (191, 0)
          (192, 0)
          (193, 0)
          (194, 0)
          (195, 0)
          (196, 0)
          (197, 0)
          (198, 0)
          (199, 0)
          (200, 0)
          (201, 0)
          (202, 0)
          (203, 0)
          (204, 0)
          (205, 0)
          (206, 0)
          (207, 0)
          (208, 0)
          (209, 0)
          (210, 0)
          (211, 0)
          (212, 0)
          (213, 0)
          (214, 0)
          (215, 0)
          (216, 0)
          (217, 0)
          (218, 0.07681680022105551)
          (219, 0.07681680022105551)
          (220, 0.07681680022105551)
          (221, 0.07681680022105551)
          (222, 0.07681680022105551)
          (223, 0.07681680022105551)
          (224, 0.07681680022105551)
          (225, 0.07681680022105551)
          (226, 0.07681680022105551)
          (227, 0.07681680022105551)
          (228, 0.07681680022105551)
          (229, 0.07681680022105551)
          (230, 0.07681680022105551)
          (231, 0.11771207515888363)
          (232, 0.1555678364189002)
          (233, 0.1555678364189002)
          (234, 0.1555678364189002)
          (235, 0.1555678364189002)
          (236, 0.1555678364189002)
          (237, 0.1555678364189002)
          (238, 0.1555678364189002)
          (239, 0.1555678364189002)
          (240, 0.1555678364189002)
          (241, 0.1555678364189002)
          (242, 0.1555678364189002)
          (243, 0.1555678364189002)
          (244, 0.1555678364189002)
          (245, 0.1555678364189002)
          (246, 0.1555678364189002)
          (247, 0.1555678364189002)
          (248, 0.19314727825366118)
          (249, 0.19314727825366118)
          (250, 0.19314727825366118)
          (251, 0.19314727825366118)
          (252, 0.19314727825366118)
          (253, 0.19314727825366118)
          (254, 0.19314727825366118)
          (255, 0.19314727825366118)
          (256, 0.19314727825366118)
          (257, 0.19314727825366118)
          (258, 0.19314727825366118)
          (259, 0.2218844984802431)
          (260, 0.2218844984802431)
          (261, 0.2218844984802431)
          (262, 0.2218844984802431)
          (263, 0.2218844984802431)
          (264, 0.2218844984802431)
          (265, 0.2218844984802431)
          (266, 0.2218844984802431)
          (267, 0.2218844984802431)
          (268, 0.2218844984802431)
          (269, 0.2218844984802431)
          (270, 0.2218844984802431)
          (271, 0.2218844984802431)
          (272, 0.2218844984802431)
          (273, 0.2218844984802431)
          (274, 0.2218844984802431)
          (275, 0.2218844984802431)
          (276, 0.2218844984802431)
          (277, 0.2218844984802431)
          (278, 0.2218844984802431)
          (279, 0.2218844984802431)
          (280, 0.2218844984802431)
          (281, 0.2218844984802431)
          (282, 0.2218844984802431)
          (283, 0.2218844984802431)
          (284, 0.2517269964078474)
          (285, 0.2517269964078474)
          (286, 0.27963525835866254)
          (287, 0.27963525835866254)
          (288, 0.27963525835866254)
          (289, 0.27963525835866254)
          (290, 0.27963525835866254)
          (291, 0.27963525835866254)
          (292, 0.30864879801050005)
          (293, 0.30864879801050005)
          (294, 0.30864879801050005)
          (295, 0.30864879801050005)
          (296, 0.30864879801050005)
          (297, 0.30864879801050005)
          (298, 0.30864879801050005)
          (299, 0.30864879801050005)
          (300, 0.30864879801050005)
          (301, 0.30864879801050005)
          (302, 0.30864879801050005)
          (303, 0.30864879801050005)
          (304, 0.30864879801050005)
          (305, 0.30864879801050005)
          (306, 0.30864879801050005)
          (307, 0.30864879801050005)
          (308, 0.30864879801050005)
          (309, 0.30864879801050005)
          (310, 0.30864879801050005)
          (311, 0.30864879801050005)
          (312, 0.33324122685824803)
          (313, 0.33324122685824803)
          (314, 0.33324122685824803)
          (315, 0.33324122685824803)
          (316, 0.33324122685824803)
          (317, 0.33324122685824803)
          (318, 0.33324122685824803)
          (319, 0.33324122685824803)
          (320, 0.33324122685824803)
          (321, 0.33324122685824803)
          (322, 0.33324122685824803)
          (323, 0.33324122685824803)
          (324, 0.33324122685824803)
          (325, 0.33324122685824803)
          (326, 0.33324122685824803)
          (327, 0.33324122685824803)
          (328, 0.33324122685824803)
          (329, 0.33324122685824803)
          (330, 0.33324122685824803)
          (331, 0.35755733628074043)
          (332, 0.35755733628074043)
          (333, 0.35755733628074043)
          (334, 0.35755733628074043)
          (335, 0.35755733628074043)
          (336, 0.35755733628074043)
          (337, 0.35755733628074043)
          (338, 0.35755733628074043)
          (339, 0.35755733628074043)
          (340, 0.35755733628074043)
          (341, 0.35755733628074043)
          (342, 0.35755733628074043)
          (343, 0.35755733628074043)
          (344, 0.3766233766233765)
          (345, 0.3766233766233765)
          (346, 0.3766233766233765)
          (347, 0.3766233766233765)
          (348, 0.3766233766233765)
          (349, 0.3766233766233765)
          (350, 0.3766233766233765)
          (351, 0.3976236529428018)
          (352, 0.3976236529428018)
          (353, 0.3976236529428018)
          (354, 0.3976236529428018)
          (355, 0.3976236529428018)
          (356, 0.3976236529428018)
          (357, 0.3976236529428018)
          (358, 0.3976236529428018)
          (359, 0.3976236529428018)
          (360, 0.3976236529428018)
          (361, 0.3976236529428018)
          (362, 0.3976236529428018)
          (363, 0.3976236529428018)
          (364, 0.3976236529428018)
          (365, 0.3976236529428018)
          (366, 0.3976236529428018)
          (367, 0.3976236529428018)
          (368, 0.3976236529428018)
          (369, 0.3976236529428018)
          (370, 0.41696601271069345)
          (371, 0.41696601271069345)
          (372, 0.41696601271069345)
          (373, 0.41696601271069345)
          (374, 0.41696601271069345)
          (375, 0.41696601271069345)
          (376, 0.4385189278806299)
          (377, 0.4385189278806299)
          (378, 0.4385189278806299)
          (379, 0.4385189278806299)
          (380, 0.4385189278806299)
          (381, 0.4385189278806299)
          (382, 0.4385189278806299)
          (383, 0.4385189278806299)
          (384, 0.4385189278806299)
          (385, 0.4385189278806299)
          (386, 0.4385189278806299)
          (387, 0.4385189278806299)
          (388, 0.4385189278806299)
          (389, 0.4385189278806299)
          (390, 0.4385189278806299)
          (391, 0.4385189278806299)
          (392, 0.4385189278806299)
          (393, 0.4385189278806299)
          (394, 0.4385189278806299)
          (395, 0.4385189278806299)
          (396, 0.4385189278806299)
          (397, 0.4385189278806299)
          (398, 0.4385189278806299)
          (399, 0.4385189278806299)
          (400, 0.4385189278806299)
          (401, 0.4385189278806299)
          (402, 0.4385189278806299)
          (403, 0.4385189278806299)
          (404, 0.4385189278806299)
          (405, 0.4385189278806299)
          (406, 0.4385189278806299)
          (407, 0.4385189278806299)
          (408, 0.45951920420005515)
          (409, 0.45951920420005515)
          (410, 0.45951920420005515)
          (411, 0.45951920420005515)
          (412, 0.45951920420005515)
          (413, 0.45951920420005515)
          (414, 0.45951920420005515)
          (415, 0.45951920420005515)
          (416, 0.45951920420005515)
          (417, 0.45951920420005515)
          (418, 0.45951920420005515)
          (419, 0.45951920420005515)
          (420, 0.47637468914064646)
          (421, 0.47637468914064646)
          (422, 0.47637468914064646)
          (423, 0.47637468914064646)
          (424, 0.47637468914064646)
          (425, 0.47637468914064646)
          (426, 0.47637468914064646)
          (427, 0.47637468914064646)
          (428, 0.47637468914064646)
          (429, 0.4973749654600717)
          (430, 0.4973749654600717)
          (431, 0.4973749654600717)
          (432, 0.4973749654600717)
          (433, 0.4973749654600717)
          (434, 0.4973749654600717)
          (435, 0.4973749654600717)
          (436, 0.4973749654600717)
          (437, 0.4973749654600717)
          (438, 0.4973749654600717)
          (439, 0.4973749654600717)
          (440, 0.4973749654600717)
          (441, 0.4973749654600717)
          (442, 0.4973749654600717)
          (443, 0.4973749654600717)
          (444, 0.4973749654600717)
          (445, 0.4973749654600717)
          (446, 0.4973749654600717)
          (447, 0.4973749654600717)
          (448, 0.4973749654600717)
          (449, 0.4973749654600717)
          (450, 0.4973749654600717)
          (451, 0.4973749654600717)
          (452, 0.4973749654600717)
          (453, 0.4973749654600717)
          (454, 0.4973749654600717)
          (455, 0.4973749654600717)
          (456, 0.4973749654600717)
          (457, 0.4973749654600717)
          (458, 0.4973749654600717)
          (459, 0.4973749654600717)
          (460, 0.5192042000552637)
          (461, 0.5192042000552637)
          (462, 0.5192042000552637)
          (463, 0.5192042000552637)
          (464, 0.5192042000552637)
          (465, 0.5192042000552637)
          (466, 0.5192042000552637)
          (467, 0.5192042000552637)
          (468, 0.5192042000552637)
          (469, 0.5192042000552637)
          (470, 0.5192042000552637)
          (471, 0.5192042000552637)
          (472, 0.5192042000552637)
          (473, 0.5192042000552637)
          (474, 0.5192042000552637)
          (475, 0.5192042000552637)
          (476, 0.5192042000552637)
          (477, 0.5192042000552637)
          (478, 0.5192042000552637)
          (479, 0.5192042000552637)
          (480, 0.5192042000552637)
          (481, 0.5192042000552637)
          (482, 0.5192042000552637)
          (483, 0.5355070461453438)
          (484, 0.5355070461453438)
          (485, 0.5355070461453438)
          (486, 0.5355070461453438)
          (487, 0.5355070461453438)
          (488, 0.5355070461453438)
          (489, 0.5355070461453438)
          (490, 0.5355070461453438)
          (491, 0.5355070461453438)
          (492, 0.5355070461453438)
          (493, 0.5355070461453438)
          (494, 0.5355070461453438)
          (495, 0.5355070461453438)
          (496, 0.5355070461453438)
          (497, 0.5355070461453438)
          (498, 0.5355070461453438)
          (499, 0.5355070461453438)
          (500, 0.5355070461453438)
          (501, 0.5355070461453438)
          (502, 0.5355070461453438)
          (503, 0.5355070461453438)
          (504, 0.5355070461453438)
          (505, 0.5542967670627243)
          (506, 0.5542967670627243)
          (507, 0.5542967670627243)
          (508, 0.5542967670627243)
          (509, 0.5542967670627243)
          (510, 0.5542967670627243)
          (511, 0.5542967670627243)
          (512, 0.5542967670627243)
          (513, 0.5542967670627243)
          (514, 0.5542967670627243)
          (515, 0.5542967670627243)
          (516, 0.5700469743022933)
          (517, 0.5700469743022933)
          (518, 0.5700469743022933)
          (519, 0.5700469743022933)
          (520, 0.5700469743022933)
          (521, 0.5700469743022933)
          (522, 0.5700469743022933)
          (523, 0.5700469743022933)
          (524, 0.5700469743022933)
          (525, 0.5700469743022933)
          (526, 0.5700469743022933)
          (527, 0.5700469743022933)
          (528, 0.5700469743022933)
          (529, 0.5700469743022933)
          (530, 0.5700469743022933)
          (531, 0.5700469743022933)
          (532, 0.5700469743022933)
          (533, 0.5700469743022933)
          (534, 0.5700469743022933)
          (535, 0.5700469743022933)
          (536, 0.5700469743022933)
          (537, 0.5700469743022933)
          (538, 0.5700469743022933)
          (539, 0.5700469743022933)
          (540, 0.5700469743022933)
          (541, 0.5700469743022933)
          (542, 0.5700469743022933)
          (543, 0.5700469743022933)
          (544, 0.5700469743022933)
          (545, 0.5700469743022933)
          (546, 0.5700469743022933)
          (547, 0.5700469743022933)
          (548, 0.5700469743022933)
          (549, 0.5700469743022933)
          (550, 0.5860735009671179)
          (551, 0.5860735009671179)
          (552, 0.5860735009671179)
          (553, 0.5860735009671179)
          (554, 0.5860735009671179)
          (555, 0.5860735009671179)
          (556, 0.5860735009671179)
          (557, 0.5860735009671179)
          (558, 0.5860735009671179)
          (559, 0.5860735009671179)
          (560, 0.5860735009671179)
          (561, 0.5860735009671179)
          (562, 0.5860735009671179)
          (563, 0.5860735009671179)
          (564, 0.5860735009671179)
          (565, 0.5860735009671179)
          (566, 0.6034816247582203)
          (567, 0.6034816247582203)
          (568, 0.6034816247582203)
          (569, 0.6034816247582203)
          (570, 0.6034816247582203)
          (571, 0.6034816247582203)
          (572, 0.6034816247582203)
          (573, 0.6034816247582203)
          (574, 0.6034816247582203)
          (575, 0.6034816247582203)
          (576, 0.6034816247582203)
          (577, 0.6034816247582203)
          (578, 0.6034816247582203)
          (579, 0.6034816247582203)
          (580, 0.6034816247582203)
          (581, 0.6034816247582203)
          (582, 0.6034816247582203)
          (583, 0.6034816247582203)
          (584, 0.6034816247582203)
          (585, 0.6034816247582203)
          (586, 0.6034816247582203)
          (587, 0.6034816247582203)
          (588, 0.6034816247582203)
          (589, 0.6034816247582203)
          (590, 0.6034816247582203)
          (591, 0.6034816247582203)
          (592, 0.6192318319977892)
          (593, 0.6192318319977892)
          (594, 0.6192318319977892)
          (595, 0.6192318319977892)
          (596, 0.6192318319977892)
          (597, 0.6192318319977892)
          (598, 0.6192318319977892)
          (599, 0.6192318319977892)
          (600, 0.6192318319977892)
          (601, 0.6192318319977892)
          (602, 0.6192318319977892)
          (603, 0.6192318319977892)
          (604, 0.6192318319977892)
          (605, 0.6394031500414477)
          (606, 0.6394031500414477)
          (607, 0.6394031500414477)
          (608, 0.6394031500414477)
          (609, 0.6394031500414477)
          (610, 0.6394031500414477)
          (611, 0.6394031500414477)
          (612, 0.6394031500414477)
          (613, 0.6394031500414477)
          (614, 0.6394031500414477)
          (615, 0.6394031500414477)
          (616, 0.6394031500414477)
          (617, 0.6394031500414477)
          (618, 0.6394031500414477)
          (619, 0.6394031500414477)
          (620, 0.6394031500414477)
          (621, 0.6394031500414477)
          (622, 0.6394031500414477)
          (623, 0.6394031500414477)
          (624, 0.6394031500414477)
          (625, 0.6394031500414477)
          (626, 0.6394031500414477)
          (627, 0.6394031500414477)
          (628, 0.6394031500414477)
          (629, 0.659021829234595)
          (630, 0.659021829234595)
          (631, 0.659021829234595)
          (632, 0.659021829234595)
          (633, 0.659021829234595)
          (634, 0.659021829234595)
          (635, 0.659021829234595)
          (636, 0.659021829234595)
          (637, 0.659021829234595)
          (638, 0.659021829234595)
          (639, 0.659021829234595)
          (640, 0.659021829234595)
          (641, 0.659021829234595)
          (642, 0.659021829234595)
          (643, 0.659021829234595)
          (644, 0.659021829234595)
          (645, 0.659021829234595)
          (646, 0.659021829234595)
          (647, 0.659021829234595)
          (648, 0.659021829234595)
          (649, 0.659021829234595)
          (650, 0.659021829234595)
          (651, 0.659021829234595)
          (652, 0.659021829234595)
          (653, 0.6805747444045314)
          (654, 0.6805747444045314)
          (655, 0.6805747444045314)
          (656, 0.6805747444045314)
          (657, 0.6805747444045314)
          (658, 0.6805747444045314)
          (659, 0.6805747444045314)
          (660, 0.6805747444045314)
          (661, 0.6805747444045314)
          (662, 0.6805747444045314)
          (663, 0.6805747444045314)
          (664, 0.6805747444045314)
          (665, 0.6805747444045314)
          (666, 0.6805747444045314)
          (667, 0.6805747444045314)
          (668, 0.6805747444045314)
          (669, 0.6805747444045314)
          (670, 0.6805747444045314)
          (671, 0.6805747444045314)
          (672, 0.6805747444045314)
          (673, 0.6966012710693559)
          (674, 0.6966012710693559)
          (675, 0.6966012710693559)
          (676, 0.6966012710693559)
          (677, 0.6966012710693559)
          (678, 0.6966012710693559)
          (679, 0.6966012710693559)
          (680, 0.6966012710693559)
          (681, 0.6966012710693559)
          (682, 0.6966012710693559)
          (683, 0.6966012710693559)
          (684, 0.6966012710693559)
          (685, 0.6966012710693559)
          (686, 0.6966012710693559)
          (687, 0.6966012710693559)
          (688, 0.6966012710693559)
          (689, 0.6966012710693559)
          (690, 0.6966012710693559)
          (691, 0.6966012710693559)
          (692, 0.6966012710693559)
          (693, 0.6966012710693559)
          (694, 0.6966012710693559)
          (695, 0.6966012710693559)
          (696, 0.6966012710693559)
          (697, 0.6966012710693559)
          (698, 0.6966012710693559)
          (699, 0.6966012710693559)
          (700, 0.6966012710693559)
          (701, 0.6966012710693559)
          (702, 0.6966012710693559)
          (703, 0.712904117159436)
          (704, 0.712904117159436)
          (705, 0.712904117159436)
          (706, 0.712904117159436)
          (707, 0.712904117159436)
          (708, 0.712904117159436)
          (709, 0.712904117159436)
          (710, 0.712904117159436)
          (711, 0.712904117159436)
          (712, 0.712904117159436)
          (713, 0.712904117159436)
          (714, 0.712904117159436)
          (715, 0.712904117159436)
          (716, 0.712904117159436)
          (717, 0.712904117159436)
          (718, 0.712904117159436)
          (719, 0.712904117159436)
          (720, 0.7292069632495162)
          (721, 0.7292069632495162)
          (722, 0.7292069632495162)
          (723, 0.7292069632495162)
          (724, 0.7292069632495162)
          (725, 0.7292069632495162)
          (726, 0.7292069632495162)
          (727, 0.7292069632495162)
          (728, 0.7292069632495162)
          (729, 0.7292069632495162)
          (730, 0.7292069632495162)
          (731, 0.7292069632495162)
          (732, 0.7292069632495162)
          (733, 0.7292069632495162)
          (734, 0.7292069632495162)
          (735, 0.7292069632495162)
          (736, 0.7292069632495162)
          (737, 0.7292069632495162)
          (738, 0.7292069632495162)
          (739, 0.7292069632495162)
          (740, 0.7292069632495162)
          (741, 0.7471677258911299)
          (742, 0.7471677258911299)
          (743, 0.7471677258911299)
          (744, 0.7471677258911299)
          (745, 0.7471677258911299)
          (746, 0.7471677258911299)
          (747, 0.7471677258911299)
          (748, 0.7471677258911299)
          (749, 0.7471677258911299)
          (750, 0.7471677258911299)
          (751, 0.7471677258911299)
          (752, 0.7471677258911299)
          (753, 0.7471677258911299)
          (754, 0.7471677258911299)
          (755, 0.7471677258911299)
          (756, 0.7471677258911299)
          (757, 0.7471677258911299)
          (758, 0.7471677258911299)
          (759, 0.7471677258911299)
          (760, 0.7471677258911299)
          (761, 0.7471677258911299)
          (762, 0.7471677258911299)
          (763, 0.7471677258911299)
          (764, 0.7471677258911299)
          (765, 0.7471677258911299)
          (766, 0.7471677258911299)
          (767, 0.7471677258911299)
          (768, 0.7471677258911299)
          (769, 0.7471677258911299)
          (770, 0.7471677258911299)
          (771, 0.7471677258911299)
          (772, 0.7471677258911299)
          (773, 0.7471677258911299)
          (774, 0.7471677258911299)
          (775, 0.7471677258911299)
          (776, 0.7471677258911299)
          (777, 0.7471677258911299)
          (778, 0.7471677258911299)
          (779, 0.7471677258911299)
          (780, 0.7471677258911299)
          (781, 0.7471677258911299)
          (782, 0.7640232108317212)
          (783, 0.7640232108317212)
          (784, 0.7640232108317212)
          (785, 0.7640232108317212)
          (786, 0.7640232108317212)
          (787, 0.7640232108317212)
          (788, 0.7640232108317212)
          (789, 0.7640232108317212)
          (790, 0.7640232108317212)
          (791, 0.7640232108317212)
          (792, 0.7640232108317212)
          (793, 0.7640232108317212)
          (794, 0.7640232108317212)
          (795, 0.7640232108317212)
          (796, 0.7640232108317212)
          (797, 0.7640232108317212)
          (798, 0.7640232108317212)
          (799, 0.7640232108317212)
          (800, 0.7640232108317212)
          (801, 0.7794970986460346)
          (802, 0.7794970986460346)
          (803, 0.7794970986460346)
          (804, 0.7794970986460346)
          (805, 0.7794970986460346)
          (806, 0.7946946670350923)
          (807, 0.7946946670350923)
          (808, 0.7946946670350923)
          (809, 0.7946946670350923)
          (810, 0.7946946670350923)
          (811, 0.7946946670350923)
          (812, 0.7946946670350923)
          (813, 0.7946946670350923)
          (814, 0.7946946670350923)
          (815, 0.7946946670350923)
          (816, 0.7946946670350923)
          (817, 0.7946946670350923)
          (818, 0.8085106382978721)
          (819, 0.8085106382978721)
          (820, 0.8085106382978721)
          (821, 0.8085106382978721)
          (822, 0.8085106382978721)
          (823, 0.8085106382978721)
          (824, 0.8085106382978721)
          (825, 0.8085106382978721)
          (826, 0.8085106382978721)
          (827, 0.8085106382978721)
          (828, 0.8085106382978721)
          (829, 0.8085106382978721)
          (830, 0.8085106382978721)
          (831, 0.8085106382978721)
          (832, 0.8085106382978721)
          (833, 0.8085106382978721)
          (834, 0.8085106382978721)
          (835, 0.8085106382978721)
          (836, 0.8085106382978721)
          (837, 0.8085106382978721)
          (838, 0.8085106382978721)
          (839, 0.8085106382978721)
          (840, 0.8085106382978721)
          (841, 0.8085106382978721)
          (842, 0.8085106382978721)
          (843, 0.8085106382978721)
          (844, 0.8085106382978721)
          (845, 0.8085106382978721)
          (846, 0.8085106382978721)
          (847, 0.8085106382978721)
          (848, 0.8085106382978721)
          (849, 0.8085106382978721)
          (850, 0.8085106382978721)
          (851, 0.8085106382978721)
          (852, 0.8085106382978721)
          (853, 0.8085106382978721)
          (854, 0.8085106382978721)
          (855, 0.8085106382978721)
          (856, 0.8085106382978721)
          (857, 0.8085106382978721)
          (858, 0.8085106382978721)
          (859, 0.8085106382978721)
          (860, 0.8085106382978721)
          (861, 0.8085106382978721)
          (862, 0.8085106382978721)
          (863, 0.8217739707101407)
          (864, 0.8217739707101407)
          (865, 0.8217739707101407)
          (866, 0.8217739707101407)
          (867, 0.8217739707101407)
          (868, 0.8217739707101407)
          (869, 0.8217739707101407)
          (870, 0.8217739707101407)
          (871, 0.8217739707101407)
          (872, 0.8217739707101407)
          (873, 0.8217739707101407)
          (874, 0.8217739707101407)
          (875, 0.8217739707101407)
          (876, 0.8217739707101407)
          (877, 0.8217739707101407)
          (878, 0.8217739707101407)
          (879, 0.8217739707101407)
          (880, 0.8217739707101407)
          (881, 0.8217739707101407)
          (882, 0.8217739707101407)
          (883, 0.8217739707101407)
          (884, 0.8217739707101407)
          (885, 0.8217739707101407)
          (886, 0.8217739707101407)
          (887, 0.8217739707101407)
          (888, 0.8361425808234316)
          (889, 0.8361425808234316)
          (890, 0.8361425808234316)
          (891, 0.8361425808234316)
          (892, 0.8361425808234316)
          (893, 0.8361425808234316)
          (894, 0.8494059132357002)
          (895, 0.8494059132357002)
          (896, 0.8494059132357002)
          (897, 0.8494059132357002)
          (898, 0.8494059132357002)
          (899, 0.8494059132357002)
          (900, 0.8494059132357002)
          (901, 0.8494059132357002)
          (902, 0.8494059132357002)
          (903, 0.8494059132357002)
          (904, 0.8494059132357002)
          (905, 0.8494059132357002)
          (906, 0.8494059132357002)
          (907, 0.8494059132357002)
          (908, 0.8494059132357002)
          (909, 0.8494059132357002)
          (910, 0.8494059132357002)
          (911, 0.8494059132357002)
          (912, 0.8494059132357002)
          (913, 0.8494059132357002)
          (914, 0.8494059132357002)
          (915, 0.8494059132357002)
          (916, 0.8494059132357002)
          (917, 0.8494059132357002)
          (918, 0.8494059132357002)
          (919, 0.8494059132357002)
          (920, 0.8494059132357002)
          (921, 0.8494059132357002)
          (922, 0.8494059132357002)
          (923, 0.8494059132357002)
          (924, 0.8648798010500136)
          (925, 0.8648798010500136)
          (926, 0.8648798010500136)
          (927, 0.8648798010500136)
          (928, 0.8648798010500136)
          (929, 0.8648798010500136)
          (930, 0.8648798010500136)
          (931, 0.8648798010500136)
          (932, 0.8648798010500136)
          (933, 0.8648798010500136)
          (934, 0.8648798010500136)
          (935, 0.8648798010500136)
          (936, 0.8648798010500136)
          (937, 0.8648798010500136)
          (938, 0.8786957723127934)
          (939, 0.8786957723127934)
          (940, 0.8786957723127934)
          (941, 0.8786957723127934)
          (942, 0.8786957723127934)
          (943, 0.8786957723127934)
          (944, 0.8786957723127934)
          (945, 0.8786957723127934)
          (946, 0.8786957723127934)
          (947, 0.8786957723127934)
          (948, 0.8786957723127934)
          (949, 0.8786957723127934)
          (950, 0.8925117435755732)
          (951, 0.8925117435755732)
          (952, 0.8925117435755732)
          (953, 0.8925117435755732)
          (954, 0.8925117435755732)
          (955, 0.8925117435755732)
          (956, 0.8925117435755732)
          (957, 0.8925117435755732)
          (958, 0.8925117435755732)
          (959, 0.8925117435755732)
          (960, 0.8925117435755732)
          (961, 0.8925117435755732)
          (962, 0.8925117435755732)
          (963, 0.8925117435755732)
          (964, 0.8925117435755732)
          (965, 0.8925117435755732)
          (966, 0.8925117435755732)
          (967, 0.9060513954130973)
          (968, 0.9060513954130973)
          (969, 0.9060513954130973)
          (970, 0.9060513954130973)
          (971, 0.9060513954130973)
          (972, 0.9060513954130973)
          (973, 0.9060513954130973)
          (974, 0.9060513954130973)
          (975, 0.9060513954130973)
          (976, 0.9157225752970432)
          (977, 0.9157225752970432)
          (978, 0.9157225752970432)
          (979, 0.9157225752970432)
          (980, 0.9157225752970432)
          (981, 0.9157225752970432)
          (982, 0.9157225752970432)
          (983, 0.9157225752970432)
          (984, 0.9157225752970432)
          (985, 0.9157225752970432)
          (986, 0.9303675048355897)
          (987, 0.9303675048355897)
          (988, 0.9303675048355897)
          (989, 0.9303675048355897)
          (990, 0.9303675048355897)
          (991, 0.9444597955236251)
          (992, 0.9444597955236251)
          (993, 0.9444597955236251)
          (994, 0.9444597955236251)
          (995, 0.9444597955236251)
          (996, 0.9582757667864049)
          (997, 0.9729206963249515)
          (998, 0.9859077093119645)
          (999, 0.9999999999999999)
          (1000, 0.9999999999999999)
        };
        \addplot[color=peru22113282,dashed,line width=1.5] coordinates {
          (2, 0)
          (3, 0)
          (4, 0)
          (5, 0)
          (6, 0)
          (7, 0)
          (8, 0)
          (9, 0)
          (10, 0)
          (11, 0)
          (12, 0)
          (13, 0)
          (14, 0)
          (15, 0)
          (16, 0)
          (17, 0)
          (18, 0)
          (19, 0)
          (20, 0)
          (21, 0)
          (22, 0)
          (23, 0)
          (24, 0)
          (25, 0)
          (26, 0)
          (27, 0)
          (28, 0)
          (29, 0)
          (30, 0)
          (31, 0)
          (32, 0)
          (33, 0)
          (34, 0)
          (35, 0)
          (36, 0)
          (37, 0)
          (38, 0)
          (39, 0)
          (40, 0)
          (41, 0)
          (42, 0)
          (43, 0)
          (44, 0)
          (45, 0)
          (46, 0)
          (47, 0)
          (48, 0)
          (49, 0)
          (50, 0)
          (51, 0)
          (52, 0)
          (53, 0)
          (54, 0)
          (55, 0)
          (56, 0)
          (57, 0)
          (58, 0)
          (59, 0)
          (60, 0)
          (61, 0)
          (62, 0)
          (63, 0)
          (64, 0)
          (65, 0)
          (66, 0)
          (67, 0)
          (68, 0)
          (69, 0)
          (70, 0)
          (71, 0)
          (72, 0)
          (73, 0)
          (74, 0)
          (75, 0)
          (76, 0)
          (77, 0)
          (78, 0)
          (79, 0)
          (80, 0)
          (81, 0)
          (82, 0)
          (83, 0)
          (84, 0)
          (85, 0)
          (86, 0)
          (87, 0)
          (88, 0)
          (89, 0)
          (90, 0)
          (91, 0)
          (92, 0)
          (93, 0)
          (94, 0)
          (95, 0)
          (96, 0)
          (97, 0)
          (98, 0)
          (99, 0)
          (100, 0)
          (101, 0)
          (102, 0)
          (103, 0)
          (104, 0)
          (105, 0)
          (106, 0)
          (107, 0)
          (108, 0)
          (109, 0)
          (110, 0)
          (111, 0)
          (112, 0)
          (113, 0)
          (114, 0)
          (115, 0)
          (116, 0)
          (117, 0)
          (118, 0)
          (119, 0)
          (120, 0)
          (121, 0)
          (122, 0)
          (123, 0)
          (124, 0)
          (125, 0)
          (126, 0)
          (127, 0)
          (128, 0)
          (129, 0)
          (130, 0)
          (131, 0)
          (132, 0)
          (133, 0)
          (134, 0)
          (135, 0)
          (136, 0)
          (137, 0)
          (138, 0)
          (139, 0)
          (140, 0)
          (141, 0)
          (142, 0)
          (143, 0)
          (144, 0)
          (145, 0)
          (146, 0)
          (147, 0)
          (148, 0)
          (149, 0)
          (150, 0)
          (151, 0)
          (152, 0)
          (153, 0)
          (154, 0)
          (155, 0)
          (156, 0)
          (157, 0)
          (158, 0)
          (159, 0)
          (160, 0)
          (161, 0)
          (162, 0)
          (163, 0)
          (164, 0)
          (165, 0)
          (166, 0)
          (167, 0)
          (168, 0)
          (169, 0)
          (170, 0)
          (171, 0)
          (172, 0)
          (173, 0)
          (174, 0)
          (175, 0)
          (176, 0)
          (177, 0)
          (178, 0)
          (179, 0)
          (180, 0)
          (181, 0)
          (182, 0)
          (183, 0)
          (184, 0)
          (185, 0)
          (186, 0)
          (187, 0)
          (188, 0)
          (189, 0)
          (190, 0)
          (191, 0)
          (192, 0)
          (193, 0)
          (194, 0)
          (195, 0)
          (196, 0)
          (197, 0)
          (198, 0)
          (199, 0)
          (200, 0)
          (201, 0)
          (202, 0)
          (203, 0)
          (204, 0)
          (205, 0)
          (206, 0)
          (207, 0)
          (208, 0)
          (209, 0)
          (210, 0)
          (211, 0)
          (212, 0)
          (213, 0)
          (214, 0)
          (215, 0)
          (216, 0)
          (217, 0)
          (218, 0)
          (219, 0)
          (220, 0)
          (221, 0)
          (222, 0)
          (223, 0)
          (224, 0)
          (225, 0)
          (226, 0)
          (227, 0)
          (228, 0)
          (229, 0)
          (230, 0)
          (231, 0)
          (232, 0)
          (233, 0)
          (234, 0)
          (235, 0)
          (236, 0)
          (237, 0)
          (238, 0)
          (239, 0)
          (240, 0)
          (241, 0)
          (242, 0)
          (243, 0)
          (244, 0)
          (245, 0)
          (246, 0)
          (247, 0)
          (248, 0)
          (249, 0)
          (250, 0)
          (251, 0)
          (252, 0)
          (253, 0)
          (254, 0)
          (255, 0)
          (256, 0)
          (257, 0)
          (258, 0)
          (259, 0)
          (260, 0)
          (261, 0)
          (262, 0)
          (263, 0)
          (264, 0)
          (265, 0)
          (266, 0)
          (267, 0)
          (268, 0)
          (269, 0)
          (270, 0)
          (271, 0)
          (272, 0)
          (273, 0)
          (274, 0)
          (275, 0)
          (276, 0)
          (277, 0)
          (278, 0)
          (279, 0)
          (280, 0)
          (281, 0)
          (282, 0)
          (283, 0)
          (284, 0)
          (285, 0)
          (286, 0)
          (287, 0)
          (288, 0)
          (289, 0)
          (290, 0)
          (291, 0)
          (292, 0)
          (293, 0)
          (294, 0)
          (295, 0)
          (296, 0)
          (297, 0)
          (298, 0)
          (299, 0)
          (300, 0)
          (301, 0)
          (302, 0)
          (303, 0)
          (304, 0)
          (305, 0)
          (306, 0)
          (307, 0)
          (308, 0)
          (309, 0)
          (310, 0)
          (311, 0)
          (312, 0)
          (313, 0)
          (314, 0)
          (315, 0)
          (316, 0)
          (317, 0)
          (318, 0)
          (319, 0)
          (320, 0)
          (321, 0)
          (322, 0)
          (323, 0)
          (324, 0)
          (325, 0)
          (326, 0)
          (327, 0)
          (328, 0)
          (329, 0)
          (330, 0)
          (331, 0)
          (332, 0)
          (333, 0)
          (334, 0)
          (335, 0)
          (336, 0)
          (337, 0)
          (338, 0)
          (339, 0)
          (340, 0)
          (341, 0)
          (342, 0)
          (343, 0)
          (344, 0)
          (345, 0)
          (346, 0)
          (347, 0)
          (348, 0)
          (349, 0)
          (350, 0)
          (351, 0)
          (352, 0)
          (353, 0)
          (354, 0)
          (355, 0)
          (356, 0)
          (357, 0)
          (358, 0)
          (359, 0)
          (360, 0)
          (361, 0)
          (362, 0)
          (363, 0)
          (364, 0)
          (365, 0)
          (366, 0)
          (367, 0)
          (368, 0)
          (369, 0)
          (370, 0)
          (371, 0)
          (372, 0)
          (373, 0)
          (374, 0)
          (375, 0)
          (376, 0)
          (377, 0)
          (378, 0)
          (379, 0)
          (380, 0)
          (381, 0)
          (382, 0)
          (383, 0)
          (384, 0)
          (385, 0)
          (386, 0)
          (387, 0)
          (388, 0)
          (389, 0)
          (390, 0)
          (391, 0)
          (392, 0)
          (393, 0)
          (394, 0)
          (395, 0)
          (396, 0)
          (397, 0)
          (398, 0)
          (399, 0)
          (400, 0)
          (401, 0)
          (402, 0)
          (403, 0)
          (404, 0)
          (405, 0)
          (406, 0)
          (407, 0)
          (408, 0)
          (409, 0)
          (410, 0)
          (411, 0)
          (412, 0)
          (413, 0)
          (414, 0)
          (415, 0)
          (416, 0)
          (417, 0)
          (418, 0)
          (419, 0)
          (420, 0)
          (421, 0)
          (422, 0)
          (423, 0)
          (424, 0)
          (425, 0)
          (426, 0)
          (427, 0)
          (428, 0)
          (429, 0)
          (430, 0)
          (431, 0)
          (432, 0)
          (433, 0)
          (434, 0)
          (435, 0)
          (436, 0)
          (437, 0)
          (438, 0)
          (439, 0)
          (440, 0)
          (441, 0)
          (442, 0)
          (443, 0)
          (444, 0)
          (445, 0)
          (446, 0)
          (447, 0)
          (448, 0)
          (449, 0)
          (450, 0)
          (451, 0)
          (452, 0)
          (453, 0)
          (454, 0)
          (455, 0)
          (456, 0)
          (457, 0)
          (458, 0)
          (459, 0)
          (460, 0)
          (461, 0)
          (462, 0)
          (463, 0)
          (464, 0)
          (465, 0)
          (466, 0)
          (467, 0)
          (468, 0)
          (469, 0)
          (470, 0)
          (471, 0)
          (472, 0)
          (473, 0)
          (474, 0)
          (475, 0)
          (476, 0)
          (477, 0)
          (478, 0)
          (479, 0)
          (480, 0)
          (481, 0)
          (482, 0)
          (483, 0)
          (484, 0)
          (485, 0)
          (486, 0)
          (487, 0)
          (488, 0)
          (489, 0)
          (490, 0)
          (491, 0)
          (492, 0)
          (493, 0)
          (494, 0)
          (495, 0)
          (496, 0)
          (497, 0)
          (498, 0)
          (499, 0)
          (500, 0)
          (501, 0)
          (502, 0)
          (503, 0)
          (504, 0)
          (505, 0)
          (506, 0)
          (507, 0)
          (508, 0)
          (509, 0)
          (510, 0)
          (511, 0)
          (512, 0)
          (513, 0)
          (514, 0)
          (515, 0)
          (516, 0)
          (517, 0)
          (518, 0)
          (519, 0)
          (520, 0)
          (521, 0)
          (522, 0)
          (523, 0)
          (524, 0)
          (525, 0)
          (526, 0)
          (527, 0)
          (528, 0)
          (529, 0)
          (530, 0)
          (531, 0)
          (532, 0)
          (533, 0)
          (534, 0)
          (535, 0)
          (536, 0)
          (537, 0)
          (538, 0)
          (539, 0)
          (540, 0)
          (541, 0)
          (542, 0)
          (543, 0)
          (544, 0)
          (545, 0)
          (546, 0)
          (547, 0)
          (548, 0)
          (549, 0)
          (550, 0)
          (551, 0)
          (552, 0)
          (553, 0)
          (554, 0)
          (555, 0)
          (556, 0)
          (557, 0)
          (558, 0)
          (559, 0)
          (560, 0)
          (561, 0)
          (562, 0)
          (563, 0)
          (564, 0)
          (565, 0)
          (566, 0)
          (567, 0)
          (568, 0)
          (569, 0)
          (570, 0)
          (571, 0)
          (572, 0)
          (573, 0)
          (574, 0)
          (575, 0)
          (576, 0)
          (577, 0)
          (578, 0)
          (579, 0)
          (580, 0)
          (581, 0)
          (582, 0)
          (583, 0)
          (584, 0)
          (585, 0)
          (586, 0)
          (587, 0)
          (588, 0)
          (589, 0)
          (590, 0)
          (591, 0)
          (592, 0)
          (593, 0)
          (594, 0)
          (595, 0)
          (596, 0)
          (597, 0)
          (598, 0)
          (599, 0)
          (600, 0)
          (601, 0)
          (602, 0)
          (603, 0)
          (604, 0)
          (605, 0)
          (606, 0)
          (607, 0)
          (608, 0)
          (609, 0)
          (610, 0)
          (611, 0)
          (612, 0)
          (613, 0)
          (614, 0)
          (615, 0)
          (616, 0)
          (617, 0)
          (618, 0)
          (619, 0)
          (620, 0)
          (621, 0)
          (622, 0)
          (623, 0)
          (624, 0)
          (625, 0)
          (626, 0)
          (627, 0)
          (628, 0)
          (629, 0)
          (630, 0)
          (631, 0)
          (632, 0)
          (633, 0)
          (634, 0)
          (635, 0)
          (636, 0)
          (637, 0)
          (638, 0)
          (639, 0)
          (640, 0)
          (641, 0)
          (642, 0)
          (643, 0)
          (644, 0)
          (645, 0)
          (646, 0)
          (647, 0)
          (648, 0)
          (649, 0)
          (650, 0)
          (651, 0)
          (652, 0)
          (653, 0)
          (654, 0)
          (655, 0)
          (656, 0)
          (657, 0)
          (658, 0)
          (659, 0)
          (660, 0)
          (661, 0)
          (662, 0)
          (663, 0)
          (664, 0)
          (665, 0)
          (666, 0)
          (667, 0)
          (668, 0)
          (669, 0)
          (670, 0)
          (671, 0)
          (672, 0)
          (673, 0)
          (674, 0)
          (675, 0)
          (676, 0)
          (677, 0)
          (678, 0)
          (679, 0)
          (680, 0)
          (681, 0)
          (682, 0)
          (683, 0)
          (684, 0)
          (685, 0)
          (686, 0)
          (687, 0)
          (688, 0)
          (689, 0)
          (690, 0)
          (691, 0)
          (692, 0)
          (693, 0)
          (694, 0)
          (695, 0)
          (696, 0)
          (697, 0)
          (698, 0)
          (699, 0)
          (700, 0)
          (701, 0)
          (702, 0)
          (703, 0)
          (704, 0)
          (705, 0)
          (706, 0)
          (707, 0)
          (708, 0)
          (709, 0)
          (710, 0)
          (711, 0)
          (712, 0)
          (713, 0)
          (714, 0)
          (715, 0)
          (716, 0)
          (717, 0)
          (718, 0)
          (719, 0)
          (720, 0)
          (721, 0)
          (722, 0)
          (723, 0)
          (724, 0)
          (725, 0)
          (726, 0)
          (727, 0)
          (728, 0)
          (729, 0)
          (730, 0)
          (731, 0)
          (732, 0)
          (733, 0)
          (734, 0)
          (735, 0)
          (736, 0)
          (737, 0)
          (738, 0)
          (739, 0)
          (740, 0)
          (741, 0)
          (742, 0)
          (743, 0)
          (744, 0)
          (745, 0)
          (746, 0)
          (747, 0)
          (748, 0)
          (749, 0)
          (750, 0)
          (751, 0)
          (752, 0)
          (753, 0)
          (754, 0)
          (755, 0)
          (756, 0)
          (757, 0)
          (758, 0)
          (759, 0)
          (760, 0)
          (761, 0)
          (762, 0)
          (763, 0)
          (764, 0)
          (765, 0)
          (766, 0)
          (767, 0)
          (768, 0)
          (769, 0)
          (770, 0)
          (771, 0)
          (772, 0)
          (773, 0)
          (774, 0)
          (775, 0.23051409618573793)
          (776, 0.23051409618573793)
          (777, 0.23051409618573793)
          (778, 0.23051409618573793)
          (779, 0.23051409618573793)
          (780, 0.23051409618573793)
          (781, 0.23051409618573793)
          (782, 0.23051409618573793)
          (783, 0.23051409618573793)
          (784, 0.23051409618573793)
          (785, 0.23051409618573793)
          (786, 0.23051409618573793)
          (787, 0.23051409618573793)
          (788, 0.23051409618573793)
          (789, 0.23051409618573793)
          (790, 0.23051409618573793)
          (791, 0.23051409618573793)
          (792, 0.23051409618573793)
          (793, 0.23051409618573793)
          (794, 0.23051409618573793)
          (795, 0.23051409618573793)
          (796, 0.23051409618573793)
          (797, 0.23051409618573793)
          (798, 0.23051409618573793)
          (799, 0.23051409618573793)
          (800, 0.23051409618573793)
          (801, 0.23051409618573793)
          (802, 0.23051409618573793)
          (803, 0.23051409618573793)
          (804, 0.23051409618573793)
          (805, 0.23051409618573793)
          (806, 0.23051409618573793)
          (807, 0.23051409618573793)
          (808, 0.23051409618573793)
          (809, 0.23051409618573793)
          (810, 0.23051409618573793)
          (811, 0.23051409618573793)
          (812, 0.23051409618573793)
          (813, 0.23051409618573793)
          (814, 0.23051409618573793)
          (815, 0.23051409618573793)
          (816, 0.23051409618573793)
          (817, 0.23051409618573793)
          (818, 0.23051409618573793)
          (819, 0.23051409618573793)
          (820, 0.23051409618573793)
          (821, 0.23051409618573793)
          (822, 0.23051409618573793)
          (823, 0.23051409618573793)
          (824, 0.23051409618573793)
          (825, 0.23051409618573793)
          (826, 0.23051409618573793)
          (827, 0.23051409618573793)
          (828, 0.23051409618573793)
          (829, 0.23051409618573793)
          (830, 0.23051409618573793)
          (831, 0.23051409618573793)
          (832, 0.23051409618573793)
          (833, 0.23051409618573793)
          (834, 0.23051409618573793)
          (835, 0.3532338308457711)
          (836, 0.3532338308457711)
          (837, 0.3532338308457711)
          (838, 0.3532338308457711)
          (839, 0.3532338308457711)
          (840, 0.3532338308457711)
          (841, 0.3532338308457711)
          (842, 0.3532338308457711)
          (843, 0.3532338308457711)
          (844, 0.3532338308457711)
          (845, 0.3532338308457711)
          (846, 0.3532338308457711)
          (847, 0.3532338308457711)
          (848, 0.3532338308457711)
          (849, 0.3532338308457711)
          (850, 0.3532338308457711)
          (851, 0.3532338308457711)
          (852, 0.3532338308457711)
          (853, 0.3532338308457711)
          (854, 0.3532338308457711)
          (855, 0.3532338308457711)
          (856, 0.3532338308457711)
          (857, 0.3532338308457711)
          (858, 0.3532338308457711)
          (859, 0.3532338308457711)
          (860, 0.3532338308457711)
          (861, 0.3532338308457711)
          (862, 0.3532338308457711)
          (863, 0.3532338308457711)
          (864, 0.3532338308457711)
          (865, 0.3532338308457711)
          (866, 0.3532338308457711)
          (867, 0.3532338308457711)
          (868, 0.3532338308457711)
          (869, 0.3532338308457711)
          (870, 0.3532338308457711)
          (871, 0.3532338308457711)
          (872, 0.3532338308457711)
          (873, 0.3532338308457711)
          (874, 0.3532338308457711)
          (875, 0.3532338308457711)
          (876, 0.3532338308457711)
          (877, 0.3532338308457711)
          (878, 0.3532338308457711)
          (879, 0.3532338308457711)
          (880, 0.3532338308457711)
          (881, 0.3532338308457711)
          (882, 0.3532338308457711)
          (883, 0.3532338308457711)
          (884, 0.3532338308457711)
          (885, 0.3532338308457711)
          (886, 0.3532338308457711)
          (887, 0.3532338308457711)
          (888, 0.3532338308457711)
          (889, 0.3532338308457711)
          (890, 0.3532338308457711)
          (891, 0.3532338308457711)
          (892, 0.3532338308457711)
          (893, 0.3532338308457711)
          (894, 0.3532338308457711)
          (895, 0.4668325041459369)
          (896, 0.4668325041459369)
          (897, 0.4668325041459369)
          (898, 0.4668325041459369)
          (899, 0.4668325041459369)
          (900, 0.4668325041459369)
          (901, 0.4668325041459369)
          (902, 0.4668325041459369)
          (903, 0.4668325041459369)
          (904, 0.4668325041459369)
          (905, 0.4668325041459369)
          (906, 0.4668325041459369)
          (907, 0.4668325041459369)
          (908, 0.4668325041459369)
          (909, 0.4668325041459369)
          (910, 0.4668325041459369)
          (911, 0.4668325041459369)
          (912, 0.4668325041459369)
          (913, 0.4668325041459369)
          (914, 0.4668325041459369)
          (915, 0.4668325041459369)
          (916, 0.4668325041459369)
          (917, 0.4668325041459369)
          (918, 0.4668325041459369)
          (919, 0.4668325041459369)
          (920, 0.4668325041459369)
          (921, 0.4668325041459369)
          (922, 0.4668325041459369)
          (923, 0.4668325041459369)
          (924, 0.4668325041459369)
          (925, 0.4668325041459369)
          (926, 0.4668325041459369)
          (927, 0.4668325041459369)
          (928, 0.4668325041459369)
          (929, 0.4668325041459369)
          (930, 0.5796019900497511)
          (931, 0.5796019900497511)
          (932, 0.5796019900497511)
          (933, 0.5796019900497511)
          (934, 0.5796019900497511)
          (935, 0.5796019900497511)
          (936, 0.5796019900497511)
          (937, 0.5796019900497511)
          (938, 0.5796019900497511)
          (939, 0.5796019900497511)
          (940, 0.5796019900497511)
          (941, 0.5796019900497511)
          (942, 0.5796019900497511)
          (943, 0.5796019900497511)
          (944, 0.5796019900497511)
          (945, 0.5796019900497511)
          (946, 0.5796019900497511)
          (947, 0.5796019900497511)
          (948, 0.5796019900497511)
          (949, 0.5796019900497511)
          (950, 0.5796019900497511)
          (951, 0.5796019900497511)
          (952, 0.5796019900497511)
          (953, 0.5796019900497511)
          (954, 0.5796019900497511)
          (955, 0.5796019900497511)
          (956, 0.5796019900497511)
          (957, 0.5796019900497511)
          (958, 0.5796019900497511)
          (959, 0.5796019900497511)
          (960, 0.5796019900497511)
          (961, 0.5796019900497511)
          (962, 0.5796019900497511)
          (963, 0.5796019900497511)
          (964, 0.5796019900497511)
          (965, 0.6658374792703149)
          (966, 0.6658374792703149)
          (967, 0.6658374792703149)
          (968, 0.6658374792703149)
          (969, 0.6658374792703149)
          (970, 0.6658374792703149)
          (971, 0.6658374792703149)
          (972, 0.6658374792703149)
          (973, 0.6658374792703149)
          (974, 0.6658374792703149)
          (975, 0.6658374792703149)
          (976, 0.6658374792703149)
          (977, 0.6658374792703149)
          (978, 0.6658374792703149)
          (979, 0.6658374792703149)
          (980, 0.6658374792703149)
          (981, 0.6658374792703149)
          (982, 0.6658374792703149)
          (983, 0.6658374792703149)
          (984, 0.6658374792703149)
          (985, 0.7553897180762851)
          (986, 0.7553897180762851)
          (987, 0.7553897180762851)
          (988, 0.7553897180762851)
          (989, 0.7553897180762851)
          (990, 0.7553897180762851)
          (991, 0.7553897180762851)
          (992, 0.7553897180762851)
          (993, 0.7553897180762851)
          (994, 0.7553897180762851)
          (995, 0.7553897180762851)
          (996, 0.8391376451077942)
          (997, 0.8391376451077942)
          (998, 0.9262023217247096)
          (999, 0.9262023217247096)
          (1000, 0.9999999999999998)
        };
      \end{axis}
    \end{tikzpicture}

==> figures/cifar100_examples.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}[t]
    \centering
    \resizebox{0.46\textwidth}{0.23\textwidth}{%
        \begin{tikzpicture}

            \definecolor{darkgray176}{RGB}{176,176,176}

            \begin{axis}[
                    % title=Example using the mesh parameter,
                    hide axis,
                    tick align=outside,
                    tick pos=left,
                    x grid style={darkgray176},
                    xmin=-0.5, xmax=127.5,
                    xtick style={color=black},
                    y dir=reverse,
                    y grid style={darkgray176},
                    ymin=-0.5, ymax=63.5,
                    ytick style={color=black}
                ]
                \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=63.5, ymax=-0.5] {./figures/cifar100_examples.png};
            \end{axis}

        \end{tikzpicture}
    }
    \caption{Examples of marked CIFAR-100 images ($\MarkBound=10$). First row: raw images; Second row: marked images.}
    \label{fig:cifar100_examples}
\end{figure}

==> figures/eps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}[t]
    \centering
    \resizebox{0.46\textwidth}{0.575\textwidth}{%
        \begin{tikzpicture}

            \definecolor{darkgray176}{RGB}{176,176,176}

            \begin{axis}[
                    % title=Example using the mesh parameter,
                    hide axis,
                    tick align=outside,
                    tick pos=left,
                    x grid style={darkgray176},
                    xmin=-0.5, xmax=127.5,
                    xtick style={color=black},
                    y dir=reverse,
                    y grid style={darkgray176},
                    ymin=-0.5, ymax=63.5,
                    ytick style={color=black}
                ]
                \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=63.5, ymax=-0.5] {./figures/eps.png};
            \end{axis}

        \end{tikzpicture}
    }
    \caption{Examples of marked CIFAR-100 images with varying $\MarkBound$. First row: raw images; Second row: marked images ($\MarkBound=6$);
        Third row: marked images ($\MarkBound=10$); Fourth row: marked images ($\MarkBound=16$); Last row: marked images ($\MarkBound=20$).}
    \label{fig:eps}
\end{figure}

==> figures/flick_examples.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}[t]
    \centering
    \resizebox{0.46\textwidth}{0.23\textwidth}{%
        \begin{tikzpicture}

            \definecolor{darkgray176}{RGB}{176,176,176}

            \begin{axis}[
                    % title=Example using the mesh parameter,
                    hide axis,
                    tick align=outside,
                    tick pos=left,
                    x grid style={darkgray176},
                    xmin=-0.5, xmax=127.5,
                    xtick style={color=black},
                    y dir=reverse,
                    y grid style={darkgray176},
                    ymin=-0.5, ymax=63.5,
                    ytick style={color=black}
                ]
                \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=63.5, ymax=-0.5] {./figures/flick_examples.png};
            \end{axis}

        \end{tikzpicture}
    }
    \caption{Examples of marked Flickr30k images ($\MarkBound=10$). First row: raw images; Second row: marked images.}
    \label{fig:flickr30k_examples}
\end{figure}

==> figures/imagenet_examples.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}[t]
    \centering
    \resizebox{0.46\textwidth}{0.23\textwidth}{%
        \begin{tikzpicture}

            \definecolor{darkgray176}{RGB}{176,176,176}

            \begin{axis}[
                    % title=Example using the mesh parameter,
                    hide axis,
                    tick align=outside,
                    tick pos=left,
                    x grid style={darkgray176},
                    xmin=-0.5, xmax=127.5,
                    xtick style={color=black},
                    y dir=reverse,
                    y grid style={darkgray176},
                    ymin=-0.5, ymax=63.5,
                    ytick style={color=black}
                ]
                \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=63.5, ymax=-0.5] {./figures/imagenet_examples.png};
            \end{axis}

        \end{tikzpicture}
    }
    \caption{Examples of marked ImageNet images ($\MarkBound=25$). First row: raw images; Second row: marked images.}
    \label{fig:imagenet_examples}
\end{figure}

==> figures/loss_rank_cifar100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\Rank{\MarkedData,\HiddenInfo,\MIAlg{\MLModel}}$},
xmin=-48.95, xmax=1049.95,
xtick={1, 500, 1000}, % Add this line
xticklabels={1000, 500, 1},
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\Loss(\MLModel{-\MarkedData},\MarkedData)-\Loss(\MLModel,\MarkedData)$ },
ymin=-0.873640205117408, ymax=15.3254220086266,
ytick style={color=black}
]
\addplot [only marks, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
128 3.48889665212482
27 0.476484740152955
687 5.81595369055867
468 0.00867816037498415
374 0.0426964741200209
422 0.149526788736694
22 0.198389360239162
538 -3.60852154699387e-05
613 -0.000138162067742087
79 0.972145909443498
6 0.430324874818325
25 3.00471401773393
272 2.66521900612861
117 3.26269379071891
394 1.5637889734935
13 1.70132988039404
223 1.46067295968533
139 2.53308274783194
1 7.93217668961734
13 2.60978788905777
78 5.71427152398974
1 4.86388450115919
76 0.214265476446599
63 8.72493507573381
653 1.2547196270898
131 0.00216472463216633
622 0.243418932892382
116 0.031012843362987
79 0.00237782801013964
758 0.223749321652576
40 0.00159952029935084
903 -0.000425025165895931
449 0.0553867910057306
964 0.241995428688824
888 0.132783032720909
377 2.25385255552828
30 0.0776977017521858
85 2.40252744406462
12 3.38223582878709
969 -0.00457591889426112
253 8.67895562760532
221 0.199824000243098
376 7.97945062913641e-06
298 0.0569435656070709
267 0.101968433707952
241 0.929334839340299
243 7.0159128010273
57 0.0410150847164914
18 0.277331729885191
144 4.8753033336252
366 0.97407576488331
695 0.0979703031480312
267 0.18975596036762
185 1.64102580305189
172 0.0954492422752082
36 4.32208523945883
64 1.24645727314055
32 6.49475810676813
2 2.03325555566698
29 2.38092941232026
194 0.0142275635153055
396 0.016367125994293
159 0.000190482242032886
289 0.590328214108013
324 5.01475355448201
574 0.0922005549073219
424 2.19336873851717
35 0.42924427241087
404 0.611703075002879
183 0.719505165936425
465 0.247012842446566
122 0.147459745872766
29 4.83061195537448
374 1.86146324221045
640 0.00113037478877231
201 0.000247997260885313
609 1.58895765431225
187 1.35860546678305
396 0.00486012035980821
363 1.53207503631711
378 4.4344998949673
267 0.800236767157912
51 1.19755771546625
69 3.68975004926324
66 3.04604293778539
803 4.92370122628927e-05
112 0.142786567419535
531 0.0280847519316012
90 4.40378883481026
81 0.766369557008147
336 1.57607337972149
330 0.531120786443353
232 1.05887807672843
23 7.95891903340816
749 0.0138501334004104
175 0.0708169410936534
1 5.41784562170506
6 0.45213933638297
195 1.60664195008576
29 5.06872012931854
452 0.883550493279472
448 0.0963193969801068
3 4.01161817833781
366 3.16847134381533
345 1.63094172161072
124 1.62024049647152
215 0.285613627405837
113 7.30892452338594e-06
85 0.794431725982577
82 1.29460199549794
28 8.46936862915754
98 0.975678844377398
77 3.13573999330401
408 0.327531712129712
41 0.00520345784025267
77 0.000475088483653963
29 5.82640383765101
693 0.00316578429192305
114 0.259941305965185
876 0.00342498644022271
746 -0.000178017828147858
308 0.231486829929054
231 0.00323208555346355
129 1.29980702046305
968 -0.000166335434187204
240 0.565681155072525
1 0.0884303208440542
34 2.26029230188578
161 6.41421228973195
7 0.269360367674381
388 2.22806884720922
315 4.74073599092662
1 5.24189084302634
200 0.976849449332803
810 0.363522638566792
11 0.0312826693989336
3 2.98532335832715
3 1.06682362407446
180 0.422204966816935
89 0.814869280904531
681 2.50378882139921
1 8.38359062932432
202 0.146012206096202
39 0.414293749490753
162 4.60880241822451
519 0.0700441710650921
497 0.0792703575862106
442 0.298280620118021
884 0.00137713766889647
791 0.00462670705746859
145 0.420615589246154
206 0.872140264138579
601 1.99530668742955
8 0.744350640103221
16 1.79214436141774
296 0.0071037788875401
105 -0.000345008724252693
111 1.54758394835517
4 6.35935289226472
100 1.93067998206243
217 -0.00256901350803673
25 1.17920908331871
13 0.0204245422501117
26 0.342427674680948
111 4.80157473310828
103 -0.000400621443986893
108 -0.000244724215008318
286 0.183459910098463
817 0.029455179348588
41 1.13192879408598
335 0.366791478358209
58 0.782284429878928
269 4.58991686813533
907 0.00548462988808751
202 -0.00125910900533199
36 3.36683038063347
220 2.17375459894538
252 3.22882779594511
261 0.864167734980583
391 1.45753026381135
57 0.0806007944047451
306 0.00261849968228489
99 3.35049147903919
215 1.00164984818548
783 0.000825371535029262
5 0.287511904723942
11 1.60617234930396
379 0.535204173997045
350 0.0151425795629621
112 0.0386987067759037
325 1.44240823155269
6 0.0519607531605288
535 0.0132273823255673
3 12.4700626414269
60 8.97179883718491
439 -7.13093249942176e-05
208 0.192194046918303
226 0.686629422474653
65 0.00642840479758888
108 0.0669012409634888
59 2.62602354586124
200 5.46763912867755
207 1.4061885131523
836 -0.000984068145044148
143 4.45775222405791
185 -0.000534135921043344
375 0.697866445407271
108 0.000963961705565453
35 0.497019338188693
20 5.08851443603635
489 0.0310081453062594
26 4.07614177279174
1 6.90447918325663
153 0.219076184555888
201 3.61412002891302
3 4.58776793815196
49 5.57752765202895
9 0.00715102710091742
857 0.350541260675527
622 3.48965384857729
90 0.149999467423186
277 2.72059088759124
987 0.17576714605093
437 0.0139413791766856
874 0.110614582896233
602 0.108775628032163
41 4.45020672678947
14 0.0694969059841242
874 0.213023032061756
16 1.35202096402645
8 3.85898428037763
1 6.09439316019416
157 3.55311499722302
661 -0.00403567214380018
450 0.526909478008747
380 0.0744381053373218
109 0.00146203953772783
193 3.84630704671144
146 0.235648175701499
1 3.63456442579627
34 1.58531414717436
157 0.00661404337733984
505 0.646217036992311
7 2.79465598799288
397 0.000789783895015717
251 0.179425497539341
68 6.12782465294003
44 0.916258252749685
27 4.82730781473219
243 4.92441180348396
41 4.84554561693221
319 0.00910382810980082
1 5.86329640820622
122 1.03686305321753
107 5.81140330713242
653 0.00117992662126198
614 6.0571837821044e-06
420 4.9878107868135
170 0.560215950012207
505 -0.000658927085169125
89 0.00248423358425498
2 2.77707355469465
26 0.203926514368504
50 1.17574438452721
14 2.19778896751814
32 1.7072372706607
338 2.24437501467764
608 0.271909326314926
222 5.46506158728153
338 2.62593384832144e-05
821 0.000926735578104854
623 3.71700185164809
310 0.622957848012447
11 5.62296048551798
411 8.87943107821047
2 3.83755606040359
34 2.44981338083744
80 1.43172684498131
7 6.58155762404203
6 9.84913019835949
643 3.02332502603531
469 0.246759295463562
769 0.00530255655758083
21 1.32501515746117
228 -0.000126594939501956
38 1.98231752030551
44 3.0536472145468
501 0.239178500138223
98 0.0373904220759869
657 0.519521666225046
390 3.01877944366424e-05
960 0.0499446410685778
284 0.120075271464884
379 0.000593029602896422
145 0.00868348847143352
1 4.5477686598897
2 6.36673721671104
325 7.2130650728941
250 0.0414738105610013
135 2.46178599260747
264 0.0534029360860586
760 0.388132311403751
537 0.202122986316681
209 0.0641041826238506
230 2.95388992177323
44 0.58202560339123
49 5.94880788400769
450 0.145342989941128
10 6.78469702601433
205 3.40348596870899
139 0.000176064684637822
75 1.9309696520213
71 4.57964452914894
176 1.65027419477701
160 0.232292423956096
46 0.159685098216869
141 1.38403256586753
172 9.58655891008675
158 4.30839794082567
105 0.00468665570951998
1 3.99420638149604
235 4.41643697023392
285 1.03823976870626
218 2.42606424260885
243 0.0572191092069261
10 8.16324602626264
454 6.31306533003226
147 2.73653420363553
7 6.62148125655949
10 7.53204726055264
13 4.73704541102052
898 -0.00381956261117011
897 0.073139863088727
356 1.89144758344628
380 0.261889853514731
33 6.14329554326832
523 0.047487388306763
119 0.101100848522037
209 1.52214713767171
7 7.14641240611672
991 2.3828775845468
116 0.000374619543435983
594 4.88556616939604
690 1.78007687348872
36 2.66497223265469
106 0.0323722844477743
259 1.67377422563732
11 0.0134313146554632
59 2.48000313295051
849 0.180584212765098
435 0.00764802717094426
250 5.30725789442658
7 2.07488551735878
190 0.013563840650022
622 1.87666773854289e-05
715 3.5603758469224
78 0.0292653428623453
586 0.379944832762703
154 1.31435756012797
169 0.0177158489823341
104 0.00909573404351249
11 4.61229985021055
36 1.3770313297864
3 8.96741463802755
31 5.50559371896088
184 0.0503349304199219
229 0.376158025115728
25 0.885778237134218
663 0.0790986455976963
12 3.63612836971879
210 7.62169960513711
6 4.95970720052719
406 2.18013344891369
204 0.293072737753391
332 0.211927622556686
240 0.296180479228497
60 0.0130848900880665
159 0.0196140932384878
381 8.86264733970165
501 0.0557990563102067
286 2.91225551627576
349 0.107101503876038
82 1.46798130590469
133 2.97763357311487
1 1.47765383124352
665 2.57167260814458
113 -0.00188232026994228
89 0.000199439586140215
42 6.24952875263989
515 0.00758236259571277
13 0.238203444518149
4 0.644880026578903
32 0.566129878163338
247 0.401366597041488
35 0.0122001517738681
6 1.45911820279434
6 5.45340569317341
620 0.0318216884043068
43 2.1689851526171
12 4.26487213373184
2 2.7520743906498
19 5.25744618475437
80 -9.18333535082638e-06
53 5.13312874967232
31 7.85881943069398
65 0.254072597250342
948 0.120898477733135
171 0.632706379517913
167 5.28254895471036e-06
578 0.615911861881614
515 -0.000499867892358452
69 -0.000225878087803721
800 -0.000154914800077677
195 9.26555367186666e-05
121 -0.000389026063203346
162 -0.000557966879568994
29 2.51974771171808
826 6.61871624365449
424 0.882242390885949
744 -0.00148007832467556
4 -5.78411854803562e-05
588 7.61785340728238e-05
18 6.68838746473193
369 0.770266490057111
281 0.900901239365339
444 0.279097895836458
710 1.10881400108337
145 1.01540592964739
2 1.85305996052921
434 5.41612459160388
609 1.98451113235205
1 9.92173394933343
765 0.0353271421045065
68 0.806517320917919
133 4.87592237908393
405 -0.000936237396672368
70 4.42175880074501
7 1.3355524642393
605 0.428657298209146
73 5.05423442367464
323 0.00129399882280268
304 0.0576985161751509
6 8.79747019708157
11 2.83382253069431
698 0.0878022201359272
501 0.589276131708175
222 2.39571118820459
706 0.0410952273523435
90 3.18801319599152
365 0.556875322887208
265 2.79228805424646
879 -2.22945236600935e-05
119 5.02967452816665
448 0.0491351997479796
57 5.78429630305618
18 0.00941599856014363
324 0.0167538977693766
52 0.00109635430271737
83 1.76407231763005
26 8.65289093181491
332 1.80426921881735
180 2.04516506940126
247 2.68815152533352
299 0.762436913792044
129 2.6659140996635
516 0.0247823245008476
49 5.97005194053054
15 0.316561256535351
286 0.272447923198342
394 -0.000406569393817335
245 2.07894123438746
887 0.0371504835784435
145 0.515924912877381
374 0.0231489883735776
683 0.0249962182715535
81 0.188272257335484
58 5.7191318795085
277 -0.000375930052541662
273 -0.000839567743241787
1 2.04057315923274
};
\end{axis}

\end{tikzpicture}


==> figures/loss_rank_tinyimagenet.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\huge]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\Rank{\MarkedData,\HiddenInfo,\MIAlg{\MLModel}}$},
xmin=-48.95, xmax=1049.95,
xtick={1, 500, 1000}, % Add this line
xticklabels={1000, 500, 1},
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\Loss(\MLModel{-\MarkedData},\MarkedData)-\Loss(\MLModel,\MarkedData)$},
ymin=-1.0953132778639, ymax=15.2618672832148,
ytick style={color=black}
]
\addplot [only marks, steelblue76114176, mark=*, mark size=3, mark options={solid}]
table {%
340 0.0572763364762068
214 0.082780422642827
727 0.0284714887675364
493 3.4744491763413
862 0.0666644908487797
122 -3.20557010127231e-05
857 0.00855321297422051
784 -0.00128814178606262
661 1.09605753095821e-05
356 0.494035811861977
604 0.0070686707040295
206 -0.00603152438998222
51 3.62837443128228
534 3.10638888925314
230 3.43279255367815
92 0.0800818887073547
78 0.00345545820891857
25 5.35908925533295
31 6.70325383543968
386 0.0212258100509644
89 2.66478684730828
603 0.0276116477325559
85 5.55553067848086
1 7.67249818146229
506 1.72460288740695
225 6.47112425416708
7 0.985381847247481
152 3.06663033366203
130 5.97243666648865
93 5.34408708289266
606 1.66410957835615
134 5.28988533467054
481 1.78528998512775
866 0.0567502304911613
247 5.50789462774992
512 0.8332644617185
488 0.983432940207422
40 3.00316478684545
3 6.98560061305761
956 0.347739987075329
573 0.219005189836025
878 0.678315706551075
247 1.18947733705863
42 2.18461352959275
7 4.3731565028429
429 0.116171564906836
450 0.00685588363558054
1 6.2637194339186
63 1.73026399314404
326 6.91647292114794e-05
18 1.16832220554352
2 7.01378882676363
335 1.66650414373726
668 0.0281893624924123
442 6.25860059261322
10 1.70562081411481
840 0.00169098563492298
356 0.314791779965162
197 6.46569368243217
368 0.0482894981978461
728 1.7823109999299
714 0.343897003680468
46 0.450654305517673
475 0.978116109967232
35 2.85049734357744
49 0.181419469416142
747 -0.007817409481504
103 0.122180087026209
118 5.35717785730958
5 2.34315613284707
478 -0.00600579334422946
412 3.11762788891792
5 0.00348478392697871
709 2.52909716591239
91 0.409885792993009
344 1.4039128869772
739 0.0579839951824397
182 5.84067802876234
157 5.69915941916406
25 2.92386174947023
1 4.2476428616792
100 7.30838930606842
76 4.15992091596127
8 5.20001998916268
21 6.66127101331949
62 1.69095983263105
605 0.0598239460960031
214 0.0903536379337311
107 0.732774658128619
172 5.64485154114664
728 0.00179095781641081
302 4.14857636019588
397 0.170544686261564
451 0.0114168388899998
507 0.61648173071444
346 0.012680109590292
411 0.00559241365408525
166 2.11511639878154
478 0.00802252709399909
870 0.747882497496903
57 5.2097626394243e-05
672 -0.000501924892887473
599 0.20907645393163
188 0.00438513979315758
134 -0.000490903446916491
129 4.86508906760719e-06
464 1.80775186890969e-05
335 -0.00809560900961515
224 0.0810980387032032
4 6.59346416592598
76 6.22660735063255
147 0.816992565989494
106 0.0745374248363078
161 0.0287207048386335
841 0.00911205646116287
215 0.0647117774933577
772 3.65346690267324
64 4.62429359927773
30 1.90629326179624
261 0.120628626667894
16 0.905738226603717
77 0.377637240104377
16 7.73417323827744
11 0.038922474719584
18 1.54405057057738
15 1.02812868158799
321 2.49760085297748
434 0.00338114378973842
46 0.438944151625037
453 3.32229707203805
799 0.815394282341003
232 1.85916332993656
282 0.552683368325233
7 0.382516887038946
81 5.46757584437728
853 0.00625485647469759
2 6.63283782359213
4 5.19326835125685
641 0.919499672949314
494 3.09830316901207
63 0.0553473955951631
668 0.00626404141075909
381 2.17857827618718
2 6.54618655890226
350 6.14374322444201
381 0.734649304300547
411 2.56057022511959
6 6.13303771615028
180 2.76426914334297
220 0.975295681506395
34 1.89919613115489
661 0.193020045757294
109 0.292339622974396
1 6.37297971174121
342 5.81729017198086
613 1.82884237915277
165 0.519958848133683
570 3.29698916524649
389 0.00480016542132944
12 0.114140830934048
94 4.40783681720495
37 2.92154752463102
46 3.00416143238544
137 5.27521543204784
107 5.6636056303978
132 2.88280020654202
257 4.77619839459658
187 2.24880694318563
121 5.45540655776858
54 6.87565953657031
869 -0.0341496225446463
123 7.17029124498367
269 0.434032768011093
556 0.48957160115242
50 0.000711928251575955
42 1.59142790734768
539 3.00521505996585
78 4.15168793126941
342 0.0457941936329007
916 3.40863552130759
22 0.116691416362301
85 1.74812448769808
142 10.9775556325912
533 6.97095058113337
491 0.0204456886276603
325 5.62816482037306
2 7.494503647089
3 1.16004542447627
185 1.49076989293098
331 1.02960965037346
265 1.20959028601646
495 0.00445955176837742
818 5.88949330709875
300 0.061119900085032
828 1.64924597367644
447 1.81512454524636
253 0.00030339031945914
498 1.09505738597363
293 4.19681615941226
34 0.239665419794619
835 0.166575234383345
2 0.786680199205875
245 3.78666146099567
535 0.0528441118076444
578 1.16903500724584
17 0.473888014443219
22 0.736867090687156
502 0.00124691223027185
42 2.65659476444125
81 0.55945760756731
107 5.65573937632143
532 1.13392034545541
552 6.5534906052053
378 0.778771687299013
387 4.2533186301589
280 3.59056276828051
71 3.84687568247318
19 7.74888798594475
658 3.85712478496134
205 5.65770470164716
257 -0.000342602259479463
9 -0.0025131069123745
269 0.0014187963315635
536 -0.000903025735169649
139 0.00116572319529951
705 1.28629242256284
552 0.00888027204200625
713 0.019863598048687
472 0.0318275969475508
339 0.00872299176990055
406 2.92307257279754
18 0.629147179424763
91 6.35824675392359
323 1.01125986129045
315 0.109741071239114
11 0.29891992546618
778 0.0624511493369937
99 5.18250000476837
600 0.519203991629183
759 0.0492249801754951
49 2.36822118610144
1 2.7523391097784
108 0.805551182478666
367 4.98427445953712
43 1.59968320163898
54 1.17920397222042
159 0.805818252265453
510 0.00616871006786823
5 6.00387653708458
216 5.84941599518061
286 -0.000443541444838047
632 -0.0147050080850022
33 2.41040023416281
841 -0.00343414206872694
470 3.56857024133205
728 0.546967472881079
153 2.4408875387162
130 0.161079267039895
323 1.04489067196846
222 0.0193139780312777
230 0.502433888614178
362 0.649021953344345
866 9.52105074247811e-06
852 -0.0017130533233285
309 6.27008492872119
906 -0.0374838477000594
893 5.5801205933094
808 -0.00282573886215687
15 6.25659422297031
38 7.82162460684776
48 -0.00662694312632084
776 0.0653239265084267
36 0.00746883312240243
160 0.0609281659126282
403 4.9617753252387
83 1.41078449785709
590 0.0421871095895767
752 2.29566134139895
80 5.44579732883722
391 0.000635551812592894
500 7.14656107965857
363 3.44318787008524
14 8.65571609884501
228 2.26119587826543
30 5.95180979371071
958 -0.00889031542465091
16 7.32690320909023
309 -0.0137893383398477
175 3.27053941972554
4 2.59842311032116
292 0.825720911845565
210 -0.000287205737549812
39 0.0196907538920641
903 0.821803387254477
18 0.00212885433575138
51 7.83868050575256
248 7.42554972320795
237 1.81013436615467
28 0.0267017026199028
662 0.0102806526701897
747 1.45054929703474
29 0.528915951028466
264 9.22526284307241
836 0.170945599675179
936 0.000924723222851753
125 0.00206933688605204
612 0.0801351461559534
58 0.232627266086638
102 0.987969622947276
706 -0.0102265737950802
588 1.08918720437214
322 3.22650037705898
925 0.426197111606598
380 2.20884015411139
299 3.62321047857404
9 1.43868059851229
423 5.77330915629864
757 6.11901014298201
320 6.75956717133522
716 0.782959638163447
321 6.29670086503029
271 4.03719002380967
929 0.343218008056283
18 3.93624954670668
145 5.41500674560666
185 0.321112289559096
90 1.1925298422575
490 3.75279291160405
132 1.48624606523663
35 0.0845768270082772
117 2.16587966028601
57 0.000375472074665595
826 0.0085623674094677
4 -4.56367633887567e-05
8 6.81894056499004
926 0.585402040742338
400 1.41420798934996
564 3.62384842801839
27 7.54547693580389
132 3.30287981964648
849 0.184695313218981
174 0.22567558917217
121 0.624214969575405
74 0.263553828932345
161 4.97404414415359
131 2.62015433236957
57 4.32357510924339
29 0.0647352188825607
125 0.774137451779097
69 0.154847165569663
264 -0.00493627227842808
461 0.0707734735769918
799 0.00338791019748896
21 4.2853692099452
706 0.0959467859938741
36 6.39405256509781
196 0.019580174703151
813 3.46656401455402
109 1.53719541430473
270 0.320820495486259
336 0.437516651581973
28 3.42687063850462
176 0.0332919042557478
5 0.204977065324783
125 0.0430405564256944
755 0.12143870186992
563 -0.0322423353791237
616 0.054780587553978
18 2.03505882248282
372 0.0982102006673813
306 3.55375586077571
500 4.14890236407518
762 0.151628952473402
714 0.0131935011595488
292 0.352873459458351
831 0.711636447813362
60 6.84051830880344
779 -0.00664760917425156
723 4.88175995647907
549 -0.014813207089901
552 0.0132523110660259
576 0.00738769141025841
825 0.0142288511851802
562 0.00321416413135012
83 0.000724314479157329
159 0.91218120791018
592 0.230546096339822
602 1.05140382889658
70 3.61751291900873
92 3.62632419168949
129 0.00151197728700936
201 0.0288848523632623
104 0.778254697099328
391 0.435777382925153
140 0.000232224331739417
393 0.811338885687292
390 3.0274901278317
84 0.337716037407517
108 2.63732945173979
897 8.7799659371376
107 10.498842485249
99 7.28170301020145
4 5.87170247733593
442 -0.000251047546043992
922 -0.00328237656503916
159 0.675400584936142
82 0.035118943254929
105 0.464390896260738
305 0.068075108807534
667 -0.000182376796146855
513 0.080867831595242
230 0.199189791455865
155 4.43502312898636
728 0.0154517963528633
351 0.121338969096541
27 5.43298959359527
592 1.65843233332907e-05
900 5.51896201819181
302 4.8915264736861
500 0.00326971290633082
234 0.590868857689202
539 -0.0113793949130923
69 4.67569342814386
53 6.0454044174403
544 1.05058962106705
584 0.00496381614357233
265 -0.00268132472410798
106 0.000334503594785929
452 -0.000250637343924609
53 2.32162911584601
378 1.37977376952767
117 10.2380104241893
95 5.57729236781597
587 0.214245598763227
89 2.729841388762
4 3.60194951016456
69 9.00735388509929
42 0.000270839780569077
131 0.488696886226535
7 0.326381986960769
225 8.39337539300323
27 10.8295209854841
280 0.87873361678794
192 8.50192409195006
602 2.58780285343528
919 0.78247739278595
282 1.79612533561885
499 7.09659886173904
631 6.42897546291351
732 0.195753026899183
947 0.523872996680439
3 1.12011737423018
446 0.728346841409802
515 0.00348926580045372
573 0.0992138374131173
65 4.28461067378521
48 1.28649860620499
817 2.00412505364511e-05
15 3.44479686720297
292 5.14747220557183
402 0.644257847219706
176 3.35194288566709
383 4.97225466370583
70 2.71864359080791
49 5.10872066020966
295 0.000478789443150163
369 1.55879279226065
210 -0.000989366788417101
100 0.00226531224325299
76 0.0147824101150036
103 2.61292356997728
898 1.20094246044755
250 2.60190683603287
468 0.326579686719924
574 0.183901350246742
674 7.11620217561722
554 1.9059174656868
223 4.81885713338852
493 0.0470525433775038
758 0.699630783870816
};
\end{axis}

\end{tikzpicture}


==> figures/tinyimagenet_examples.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}[t]
    \centering
    \resizebox{0.46\textwidth}{0.23\textwidth}{%
        \begin{tikzpicture}

            \definecolor{darkgray176}{RGB}{176,176,176}

            \begin{axis}[
                    % title=Example using the mesh parameter,
                    hide axis,
                    tick align=outside,
                    tick pos=left,
                    x grid style={darkgray176},
                    xmin=-0.5, xmax=127.5,
                    xtick style={color=black},
                    y dir=reverse,
                    y grid style={darkgray176},
                    ymin=-0.5, ymax=63.5,
                    ytick style={color=black}
                ]
                \addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=63.5, ymax=-0.5] {./figures/tinyimagenet_examples.png};
            \end{axis}

        \end{tikzpicture}
    }
    \caption{Examples of marked TinyImageNet images ($\MarkBound=10$). First row: raw images; Second row: marked images.}
    \label{fig:tinyimagenet_examples}
\end{figure}

==> legend.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{customlegend}[
    legend style={{font={\small}},{draw=none}}, 
    legend columns=4,
    legend cell align={center},
    legend entries={{$\FalseDetectionRate\leq5\%$}, {$\FalseDetectionRate\leq1\%$}}]
% legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%%]
%\addlegendimage{line width=1pt, dashed, curve_color}
\addlegendimage{very thick, steelblue76114176, solid}
\addlegendimage{very thick, peru22113282, dashed}

\end{customlegend}

\end{tikzpicture}

==> legend_blip.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{customlegend}[
    legend style={{font={\small}},{draw=none}}, 
    legend columns=3,
    legend cell align={center},
    legend entries={{CLIP}, {BLIP}, {$\FalseDetectionRate$ bound}}]
% legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%%]
\addlegendimage{very thick, color=steelblue76114176,mark=o}
\addlegendimage{very thick, peru22113282,mark=diamond,dashed,mark options={solid}}
% \addlegendimage{very thick, mediumseagreen85168104,mark=triangle,dotted,mark options={solid}}
\addlegendimage{very thick, darkgray,dashdotted}

\end{customlegend}

\end{tikzpicture}

==> legend_clip.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{customlegend}[
    legend style={{font={\small}},{draw=none}}, 
    legend columns=2,
    legend cell align={center},
    legend entries={{$\TrueDetectionRate (\DatasetSize=1)$}, {$\TrueDetectionRate (\DatasetSize=8)$}, {$\TrueDetectionRate (\DatasetSize=64)$}, {$\FalseDetectionRate$ bound}}]
% legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%%]
\addlegendimage{very thick, color=steelblue76114176,mark=o}
\addlegendimage{very thick, peru22113282,mark=diamond,dashed,mark options={solid}}
\addlegendimage{very thick, mediumseagreen85168104,mark=triangle,dotted,mark options={solid}}
\addlegendimage{very thick, darkgray,dashdotted}
\addlegendimage{very thick, indianred1967882,mark=square,densely dashed,mark options={solid}}

\end{customlegend}

\end{tikzpicture}

==> legend_dpsgd.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{customlegend}[
    legend style={{font={\small}},{draw=none}}, 
    legend columns=2,
    legend cell align={center},
    legend entries={{Our $\TrueDetectionRate$}, {$\FalseDetectionRate$ bound}}]
% legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%%]
\addlegendimage{very thick, steelblue76114176, mark=o, solid}
\addlegendimage{very thick, darkgray,dashdotted}

\end{customlegend}

\end{tikzpicture}

==> legend_output.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{customlegend}[
    legend style={{font={\small}},{draw=none}}, 
    legend columns=4,
    legend cell align={center},
    legend entries={{All}, {Highest}, {Label}, {$\FalseDetectionRate$ bound}}]
% legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%%]
\addlegendimage{very thick, color=steelblue76114176,mark=o}
\addlegendimage{very thick, peru22113282,mark=diamond,dashed,mark options={solid}}
\addlegendimage{very thick, mediumseagreen85168104,mark=triangle,dotted,mark options={solid}}
\addlegendimage{very thick, darkgray,dashdotted}

\end{customlegend}

\end{tikzpicture}


==> legend_overhead.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{customlegend}[
    legend style={{font={\small}},{draw=none}}, 
    legend columns=4,
    legend cell align={center},
    legend entries={{CIFAR-100}, {TinyImageNet}, {ImageNet}}]
% legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%%]
\addlegendimage{very thick, color=steelblue76114176,mark=o}
\addlegendimage{very thick, peru22113282,mark=diamond,dashed,mark options={solid}}
\addlegendimage{very thick, mediumseagreen85168104,mark=triangle,dotted,mark options={solid}}

\end{customlegend}

\end{tikzpicture}


==> legend_unlearning.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{customlegend}[
    legend style={{font={\small}},{draw=none}}, 
    legend columns=2,
    legend cell align={center},
    legend entries={{Before unlearning}, {Gradient-based}, {Fine-tuning-based}, {$\FalseDetectionRate$ bound}}]
% legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%%]
%\addlegendimage{line width=1pt, dashed, curve_color}
\addlegendimage{very thick, red, dotted}
\addlegendimage{very thick, steelblue76114176, mark=o, solid}
\addlegendimage{very thick, peru22113282,mark=diamond,dashed,mark options={solid}}
\addlegendimage{very thick, darkgray,dashdotted}

\end{customlegend}

\end{tikzpicture}

==> legend_unlearning2.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{customlegend}[
    legend style={{font={\small}},{draw=none}}, 
    legend columns=3,
    legend cell align={center},
    legend entries={{Before unlearning}, {After unlearning}, {$\FalseDetectionRate$ bound}}]
% legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%%]
%\addlegendimage{line width=1pt, dashed, curve_color}
\addlegendimage{very thick, red, dotted}
\addlegendimage{very thick, steelblue76114176, mark=o, solid}
\addlegendimage{very thick, darkgray,dashdotted}

\end{customlegend}

\end{tikzpicture}

==> legend_visual_encoder.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    % inits/clears the lists (which might be populated from previous
    % axes):
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    % draws the legend:
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%

\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{customlegend}[
    legend style={{font={\small}},{draw=none}}, 
    legend columns=3,
    legend cell align={center},
    legend entries={{CIFAR-100}, {TinyImageNet}, {$\FalseDetectionRate$ bound}}]
% legend cell align={left},
%legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, nodes={scale=0.618, transform shape}}
%%]
\addlegendimage{very thick, color=steelblue76114176,mark=o}
\addlegendimage{very thick, peru22113282,mark=diamond,dashed,mark options={solid}}
% \addlegendimage{very thick, mediumseagreen85168104,mark=triangle,dotted,mark options={solid}}
\addlegendimage{very thick, darkgray,dashdotted}

\end{customlegend}

\end{tikzpicture}
